Adoption and Actual Privacy of Decentralized CoinJoin Implementations in Bitcoin

We present a first measurement study on the adoption and actual privacy of two popular decentralized CoinJoin implementations, Wasabi and Samourai, in the broader Bitcoin ecosystem. By applying highly accurate (> 99%) algorithms we can effectively detect 30,251 Wasabi and 223,597 Samourai transactions within the block range 530,500 to 725,348 (2018-07-05 to 2022-02-28). We also found a steady adoption of these services with a total value of mixed coins of ca. 4.74 B USD and average monthly mixing amounts of ca. 172.93 M USD) for Wasabi and ca. 41.72 M USD for Samourai. Furthermore, we could trace ca. 322 M USD directly received by cryptoasset exchanges and ca. 1.16 B USD indirectly received via two hops. Our analysis further shows that the traceability of addresses during the pre-mixing and post-mixing narrows down the anonymity set provided by these coin mixing services. It also shows that the selection of addresses for the CoinJoin transaction can harm anonymity. Overall, this is the first paper to provide a comprehensive picture of the adoption and privacy of distributed CoinJoin transactions. Understanding this picture is particularly interesting in the light of ongoing regulatory efforts that will, on the one hand, affect compliance measures implemented in cryptocurrency exchanges and, on the other hand, the privacy of end-users.

==> graphics/btc_in_pool.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,231.26);
\begin{scope}
\path[clip] ( 62.99, 96.81) rectangle (355.85,225.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.99, 99.52) --
	(355.85, 99.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.99,135.30) --
	(355.85,135.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.99,171.08) --
	(355.85,171.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.99,206.86) --
	(355.85,206.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.26, 96.81) --
	(136.26,225.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.08, 96.81) --
	(216.08,225.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.91, 96.81) --
	(295.91,225.76);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 62.99,117.41) --
	(355.85,117.41);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 62.99,153.19) --
	(355.85,153.19);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 62.99,188.97) --
	(355.85,188.97);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 62.99,224.75) --
	(355.85,224.75);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 96.40, 96.81) --
	( 96.40,225.76);

\path[draw=drawColor,line width= 0.9pt,line join=round] (176.12, 96.81) --
	(176.12,225.76);

\path[draw=drawColor,line width= 0.9pt,line join=round] (256.05, 96.81) --
	(256.05,225.76);

\path[draw=drawColor,line width= 0.9pt,line join=round] (335.77, 96.81) --
	(335.77,225.76);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (116.05,102.67) --
	(122.61,102.67) --
	(122.61,129.04) --
	(129.38,129.04) --
	(129.38,129.02) --
	(135.93,129.02) --
	(135.93,135.13) --
	(142.70,135.13) --
	(142.70,134.06) --
	(149.47,134.06) --
	(149.47,135.90) --
	(156.02,135.90) --
	(156.02,139.97) --
	(162.79,139.97) --
	(162.79,138.91) --
	(169.34,138.91) --
	(169.34,137.94) --
	(176.12,137.94) --
	(176.12,142.41) --
	(182.89,142.41) --
	(182.89,146.56) --
	(189.22,146.56) --
	(189.22,154.53) --
	(195.99,154.53) --
	(195.99,156.67) --
	(202.54,156.67) --
	(202.54,157.12) --
	(209.31,157.12) --
	(209.31,153.90) --
	(215.86,153.90) --
	(215.86,152.27) --
	(222.64,152.27) --
	(222.64,158.31) --
	(229.41,158.31) --
	(229.41,157.95) --
	(235.96,157.95) --
	(235.96,157.18) --
	(242.73,157.18) --
	(242.73,158.16) --
	(249.28,158.16) --
	(249.28,159.85) --
	(256.05,159.85) --
	(256.05,159.82) --
	(262.82,159.82) --
	(262.82,155.89) --
	(268.94,155.89) --
	(268.94,155.91) --
	(275.71,155.91) --
	(275.71,155.38) --
	(282.26,155.38) --
	(282.26,157.01) --
	(289.03,157.01) --
	(289.03,160.59) --
	(295.58,160.59) --
	(295.58,166.23) --
	(302.35,166.23) --
	(302.35,162.87) --
	(309.12,162.87) --
	(309.12,157.94) --
	(315.67,157.94) --
	(315.67,159.51) --
	(322.45,159.51) --
	(322.45,158.17) --
	(329.00,158.17) --
	(329.00,154.40) --
	(335.77,154.40) --
	(335.77,154.55) --
	(342.54,154.55) --
	(342.54,151.20);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (116.05,156.34) --
	(122.61,156.34) --
	(122.61,182.71) --
	(129.38,182.71) --
	(129.38,182.69) --
	(135.93,182.69) --
	(135.93,188.80) --
	(142.70,188.80) --
	(142.70,187.73) --
	(149.47,187.73) --
	(149.47,189.57) --
	(156.02,189.57) --
	(156.02,193.64) --
	(162.79,193.64) --
	(162.79,192.58) --
	(169.34,192.58) --
	(169.34,191.61) --
	(176.12,191.61) --
	(176.12,196.08) --
	(182.89,196.08) --
	(182.89,200.23) --
	(189.22,200.23) --
	(189.22,208.19) --
	(195.99,208.19) --
	(195.99,210.34) --
	(202.54,210.34) --
	(202.54,210.79) --
	(209.31,210.79) --
	(209.31,207.57) --
	(215.86,207.57) --
	(215.86,205.94) --
	(222.64,205.94) --
	(222.64,211.98) --
	(229.41,211.98) --
	(229.41,211.62) --
	(235.96,211.62) --
	(235.96,210.85) --
	(242.73,210.85) --
	(242.73,211.83) --
	(249.28,211.83) --
	(249.28,213.52) --
	(256.05,213.52) --
	(256.05,213.49) --
	(262.82,213.49) --
	(262.82,209.56) --
	(268.94,209.56) --
	(268.94,209.58) --
	(275.71,209.58) --
	(275.71,209.05) --
	(282.26,209.05) --
	(282.26,210.68) --
	(289.03,210.68) --
	(289.03,214.26) --
	(295.58,214.26) --
	(295.58,219.90) --
	(302.35,219.90) --
	(302.35,216.54) --
	(309.12,216.54) --
	(309.12,211.61) --
	(315.67,211.61) --
	(315.67,213.18) --
	(322.45,213.18) --
	(322.45,211.84) --
	(329.00,211.84) --
	(329.00,208.07) --
	(335.77,208.07) --
	(335.77,208.22) --
	(342.54,208.22) --
	(342.54,204.87);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 76.31,126.43) --
	( 83.08,126.43) --
	( 83.08,170.71) --
	( 89.63,170.71) --
	( 89.63,173.74) --
	( 96.40,173.74) --
	( 96.40,176.37) --
	(103.17,176.37) --
	(103.17,168.15) --
	(109.28,168.15) --
	(109.28,170.57) --
	(116.05,170.57) --
	(116.05,170.68) --
	(122.61,170.68) --
	(122.61,168.28) --
	(129.38,168.28) --
	(129.38,172.08) --
	(135.93,172.08) --
	(135.93,171.02) --
	(142.70,171.02) --
	(142.70,174.38) --
	(149.47,174.38) --
	(149.47,173.23) --
	(156.02,173.23) --
	(156.02,172.67) --
	(162.79,172.67) --
	(162.79,171.97) --
	(169.34,171.97) --
	(169.34,173.94) --
	(176.12,173.94) --
	(176.12,178.68) --
	(182.89,178.68) --
	(182.89,177.84) --
	(189.22,177.84) --
	(189.22,180.91) --
	(195.99,180.91) --
	(195.99,181.78) --
	(202.54,181.78) --
	(202.54,178.17) --
	(209.31,178.17) --
	(209.31,176.44) --
	(215.86,176.44) --
	(215.86,177.02) --
	(222.64,177.02) --
	(222.64,176.78) --
	(229.41,176.78) --
	(229.41,176.42) --
	(235.96,176.42) --
	(235.96,175.32) --
	(242.73,175.32) --
	(242.73,175.01) --
	(249.28,175.01) --
	(249.28,176.56) --
	(256.05,176.56) --
	(256.05,175.58) --
	(262.82,175.58) --
	(262.82,175.89) --
	(268.94,175.89) --
	(268.94,174.99) --
	(275.71,174.99) --
	(275.71,175.76) --
	(282.26,175.76) --
	(282.26,177.14) --
	(289.03,177.14) --
	(289.03,171.53) --
	(295.58,171.53) --
	(295.58,173.52) --
	(302.35,173.52) --
	(302.35,173.81) --
	(309.12,173.81) --
	(309.12,172.52) --
	(315.67,172.52) --
	(315.67,171.21) --
	(322.45,171.21) --
	(322.45,172.22) --
	(329.00,172.22) --
	(329.00,174.73) --
	(335.77,174.73) --
	(335.77,170.90) --
	(342.54,170.90) --
	(342.54,169.56);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.31,144.32) --
	( 83.08,144.32) --
	( 83.08,188.60) --
	( 89.63,188.60) --
	( 89.63,191.63) --
	( 96.40,191.63) --
	( 96.40,194.26) --
	(103.17,194.26) --
	(103.17,186.04) --
	(109.28,186.04) --
	(109.28,188.46) --
	(116.05,188.46) --
	(116.05,188.57) --
	(122.61,188.57) --
	(122.61,186.17) --
	(129.38,186.17) --
	(129.38,189.97) --
	(135.93,189.97) --
	(135.93,188.91) --
	(142.70,188.91) --
	(142.70,192.27) --
	(149.47,192.27) --
	(149.47,191.12) --
	(156.02,191.12) --
	(156.02,190.56) --
	(162.79,190.56) --
	(162.79,189.86) --
	(169.34,189.86) --
	(169.34,191.83) --
	(176.12,191.83) --
	(176.12,196.57) --
	(182.89,196.57) --
	(182.89,195.73) --
	(189.22,195.73) --
	(189.22,198.80) --
	(195.99,198.80) --
	(195.99,199.67) --
	(202.54,199.67) --
	(202.54,196.06) --
	(209.31,196.06) --
	(209.31,194.33) --
	(215.86,194.33) --
	(215.86,194.91) --
	(222.64,194.91) --
	(222.64,194.67) --
	(229.41,194.67) --
	(229.41,194.31) --
	(235.96,194.31) --
	(235.96,193.21) --
	(242.73,193.21) --
	(242.73,192.90) --
	(249.28,192.90) --
	(249.28,194.45) --
	(256.05,194.45) --
	(256.05,193.47) --
	(262.82,193.47) --
	(262.82,193.78) --
	(268.94,193.78) --
	(268.94,192.88) --
	(275.71,192.88) --
	(275.71,193.65) --
	(282.26,193.65) --
	(282.26,195.02) --
	(289.03,195.02) --
	(289.03,189.42) --
	(295.58,189.42) --
	(295.58,191.41) --
	(302.35,191.41) --
	(302.35,191.70) --
	(309.12,191.70) --
	(309.12,190.41) --
	(315.67,190.41) --
	(315.67,189.10) --
	(322.45,189.10) --
	(322.45,190.11) --
	(329.00,190.11) --
	(329.00,192.62) --
	(335.77,192.62) --
	(335.77,188.79) --
	(342.54,188.79) --
	(342.54,187.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.04,114.38) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.04,150.16) {1,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.04,185.94) {100,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.04,221.72) {10,000,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.40, 85.80) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.12, 85.80) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.05, 85.80) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (335.77, 85.80) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.42, 73.76) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,161.29) {Amount of BTC/number of outputs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (113.88, 46.48) {Service};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (115.32, 32.68) -- (126.89, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (115.32, 18.23) -- (126.89, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.83, 29.65) {Samourai};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.83, 15.20) {Wasabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (192.02, 46.48) {Linetype};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (193.47, 32.68) -- (205.03, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (193.47, 18.23) -- (205.03, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.98, 29.65) {Amount of BTC in pool};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.98, 15.20) {Max number of outputs};
\end{scope}
\end{tikzpicture}


==> graphics/btc_in_samourai_by_pool.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,195.13);
\begin{scope}
\path[clip] ( 42.95, 67.14) rectangle (355.85,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 93.48) --
	(355.85, 93.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,135.04) --
	(355.85,135.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,176.59) --
	(355.85,176.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.19, 67.14) --
	( 85.19,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.20, 67.14) --
	(183.20,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.08, 67.14) --
	(281.08,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 72.71) --
	(355.85, 72.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,114.26) --
	(355.85,114.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,155.81) --
	(355.85,155.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.19, 67.14) --
	(134.19,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.21, 67.14) --
	(232.21,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.95, 67.14) --
	(329.95,189.63);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 57.18, 72.71) rectangle ( 63.92, 72.74);

\path[fill=fillColor] ( 65.21, 72.71) rectangle ( 71.96, 73.58);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 65.21, 73.58) rectangle ( 71.96, 73.64);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 73.51, 72.71) rectangle ( 80.26, 73.48);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 73.51, 73.48) rectangle ( 80.26, 73.63);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 81.55, 72.71) rectangle ( 88.29, 74.45);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 81.55, 74.45) rectangle ( 88.29, 74.74);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 89.85, 73.51) rectangle ( 96.60, 74.23);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] ( 89.85, 72.71) rectangle ( 96.60, 73.51);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 89.85, 74.23) rectangle ( 96.60, 74.48);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 98.15, 73.97) rectangle (104.90, 74.61);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] ( 98.15, 72.71) rectangle (104.90, 73.97);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 98.15, 74.61) rectangle (104.90, 74.95);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (106.18, 74.61) rectangle (112.93, 75.88);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (106.18, 72.71) rectangle (112.93, 74.61);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (106.18, 75.88) rectangle (112.93, 76.50);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (114.48, 74.36) rectangle (121.23, 75.54);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (114.48, 72.71) rectangle (121.23, 74.36);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (114.48, 75.54) rectangle (121.23, 76.01);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (122.52, 73.82) rectangle (129.27, 75.02);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (122.52, 72.71) rectangle (129.27, 73.82);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (122.52, 75.02) rectangle (129.27, 75.63);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (130.82, 75.10) rectangle (137.57, 77.20);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (130.82, 72.71) rectangle (137.57, 75.10);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (130.82, 77.20) rectangle (137.57, 77.89);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (139.12, 77.12) rectangle (145.87, 80.46);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (139.12, 72.71) rectangle (145.87, 77.12);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (139.12, 80.46) rectangle (145.87, 81.56);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (146.89, 83.18) rectangle (153.64, 93.55);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (146.89, 72.71) rectangle (153.64, 83.18);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (146.89, 93.55) rectangle (153.64, 97.38);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (155.19, 92.31) rectangle (161.94,100.95);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (155.19, 72.71) rectangle (161.94, 92.31);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (155.19,100.95) rectangle (161.94,105.23);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (163.22, 96.55) rectangle (169.97,103.68);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (163.22, 72.71) rectangle (169.97, 96.55);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (163.22,103.68) rectangle (169.97,107.17);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (171.52, 84.05) rectangle (178.27, 91.25);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (171.52, 72.71) rectangle (178.27, 84.05);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (171.52, 91.25) rectangle (178.27, 95.48);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (179.56, 80.97) rectangle (186.31, 87.24);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (179.56, 72.71) rectangle (186.31, 80.97);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (179.56, 87.24) rectangle (186.31, 91.18);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (187.86, 97.85) rectangle (194.61,109.09);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (187.86, 72.71) rectangle (194.61, 97.85);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (187.86,109.09) rectangle (194.61,112.87);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (196.16, 94.67) rectangle (202.91,106.21);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (196.16, 72.71) rectangle (202.91, 94.67);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (196.16,106.21) rectangle (202.91,111.03);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (204.20, 91.81) rectangle (210.94,103.40);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (204.20, 72.71) rectangle (210.94, 91.81);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (204.20,103.40) rectangle (210.94,107.44);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (212.50, 91.35) rectangle (219.25,107.13);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (212.50, 72.71) rectangle (219.25, 91.35);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (212.50,107.13) rectangle (219.25,112.09);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (220.53,101.46) rectangle (227.28,117.32);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (220.53, 72.71) rectangle (227.28,101.46);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (220.53,117.32) rectangle (227.28,121.67);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (228.83,108.88) rectangle (235.58,118.33);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (228.83, 72.71) rectangle (235.58,108.88);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (228.83,118.33) rectangle (235.58,121.48);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (237.13, 92.25) rectangle (243.88, 99.60);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (237.13, 72.71) rectangle (243.88, 92.25);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (237.13, 99.60) rectangle (243.88,102.11);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (244.63, 93.12) rectangle (251.38, 99.80);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (244.63, 72.71) rectangle (251.38, 93.12);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (244.63, 99.80) rectangle (251.38,102.01);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (244.63,102.01) rectangle (251.38,102.21);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (252.93, 92.23) rectangle (259.68, 98.46);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (252.93, 72.71) rectangle (259.68, 92.23);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (252.93, 98.46) rectangle (259.68,100.06);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (252.93,100.06) rectangle (259.68,100.24);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (260.97, 96.90) rectangle (267.72,104.08);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (260.97, 72.71) rectangle (267.72, 96.90);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (260.97,104.08) rectangle (267.72,106.38);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (260.97,106.38) rectangle (267.72,106.66);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (269.27,116.49) rectangle (276.02,124.32);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (269.27, 72.71) rectangle (276.02,116.49);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (269.27,124.32) rectangle (276.02,126.32);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (269.27,126.32) rectangle (276.02,126.60);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (277.30,170.74) rectangle (284.05,180.13);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (277.30, 72.71) rectangle (284.05,170.74);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (277.30,180.13) rectangle (284.05,183.74);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (277.30,183.74) rectangle (284.05,184.06);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (285.60,133.79) rectangle (292.35,141.56);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (285.60, 72.71) rectangle (292.35,133.79);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (285.60,141.56) rectangle (292.35,144.61);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (285.60,144.61) rectangle (292.35,144.95);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (293.91,100.85) rectangle (300.65,107.89);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (293.91, 72.71) rectangle (300.65,100.85);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (293.91,107.89) rectangle (300.65,110.64);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (293.91,110.64) rectangle (300.65,110.98);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (301.94,108.19) rectangle (308.69,116.09);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (301.94, 72.71) rectangle (308.69,108.19);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (301.94,116.09) rectangle (308.69,119.17);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (301.94,119.17) rectangle (308.69,119.59);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (310.24, 99.28) rectangle (316.99,106.53);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (310.24, 72.71) rectangle (316.99, 99.28);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (310.24,106.53) rectangle (316.99,111.75);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (310.24,111.75) rectangle (316.99,112.15);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (318.28, 87.76) rectangle (325.02, 93.33);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (318.28, 72.71) rectangle (325.02, 87.76);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (318.28, 93.33) rectangle (325.02, 96.61);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (318.28, 96.61) rectangle (325.02, 96.99);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (326.58, 85.93) rectangle (333.33, 93.50);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (326.58, 72.71) rectangle (333.33, 85.93);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (326.58, 93.50) rectangle (333.33, 97.07);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (326.58, 97.07) rectangle (333.33, 97.47);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (334.88, 80.68) rectangle (341.63, 85.66);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (334.88, 72.71) rectangle (341.63, 80.68);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (334.88, 85.66) rectangle (341.63, 88.44);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (334.88, 88.44) rectangle (341.63, 88.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 69.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,111.23) {2,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,152.78) {4,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.19, 56.13) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.21, 56.13) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.95, 56.13) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (199.40, 44.09) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,128.38) {Amount of BTC in pool};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 82.37, 14.44) {Samourai pool};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (158.26, 11.71) rectangle (171.30, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (203.76, 11.71) rectangle (216.79, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (244.85, 11.71) rectangle (257.88, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (285.95, 11.71) rectangle (298.98, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.51, 15.20) {0.001};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.00, 15.20) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.10, 15.20) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.19, 15.20) {0.5};
\end{scope}
\end{tikzpicture}


==> graphics/cj_mixed_amount.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,390.26);
\begin{scope}
\path[clip] ( 72.89,244.04) rectangle (350.35,362.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.89,264.82) --
	(350.35,264.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.89,295.65) --
	(350.35,295.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.89,326.49) --
	(350.35,326.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.89,357.32) --
	(350.35,357.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.30,244.04) --
	(142.30,362.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.93,244.04) --
	(217.93,362.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.56,244.04) --
	(293.56,362.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,249.40) --
	(350.35,249.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,280.23) --
	(350.35,280.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,311.07) --
	(350.35,311.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,341.90) --
	(350.35,341.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.54,244.04) --
	(104.54,362.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.07,244.04) --
	(180.07,362.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.80,244.04) --
	(255.80,362.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.32,244.04) --
	(331.32,362.10);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16,249.41) --
	(129.37,249.41) --
	(129.37,249.67) --
	(135.79,249.67) --
	(135.79,249.67) --
	(141.99,249.67) --
	(141.99,250.24) --
	(148.41,250.24) --
	(148.41,249.97) --
	(154.82,249.97) --
	(154.82,250.10) --
	(161.03,250.10) --
	(161.03,250.31) --
	(167.44,250.31) --
	(167.44,250.27) --
	(173.65,250.27) --
	(173.65,250.00) --
	(180.07,250.00) --
	(180.07,250.50) --
	(186.48,250.50) --
	(186.48,250.70) --
	(192.48,250.70) --
	(192.48,252.43) --
	(198.90,252.43) --
	(198.90,253.81) --
	(205.10,253.81) --
	(205.10,254.56) --
	(211.52,254.56) --
	(211.52,252.25) --
	(217.73,252.25) --
	(217.73,251.68) --
	(224.14,251.68) --
	(224.14,254.58) --
	(230.55,254.58) --
	(230.55,254.35) --
	(236.76,254.35) --
	(236.76,254.32) --
	(243.18,254.32) --
	(243.18,254.45) --
	(249.38,254.45) --
	(249.38,255.63) --
	(255.80,255.63) --
	(255.80,256.58) --
	(262.21,256.58) --
	(262.21,253.12) --
	(268.01,253.12) --
	(268.01,251.92) --
	(274.42,251.92) --
	(274.42,252.41) --
	(280.63,252.41) --
	(280.63,252.88) --
	(287.04,252.88) --
	(287.04,255.62) --
	(293.25,255.62) --
	(293.25,268.00) --
	(299.67,268.00) --
	(299.67,260.94) --
	(306.08,260.94) --
	(306.08,253.95) --
	(312.29,253.95) --
	(312.29,255.69) --
	(318.70,255.69) --
	(318.70,255.81) --
	(324.91,255.81) --
	(324.91,252.88) --
	(331.32,252.88) --
	(331.32,254.05) --
	(337.74,254.05) --
	(337.74,254.70);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.50,249.41) --
	( 91.92,249.41) --
	( 91.92,252.40) --
	( 98.13,252.40) --
	( 98.13,254.21) --
	(104.54,254.21) --
	(104.54,263.88) --
	(110.96,263.88) --
	(110.96,261.10) --
	(116.75,261.10) --
	(116.75,269.51) --
	(123.16,269.51) --
	(123.16,267.23) --
	(129.37,267.23) --
	(129.37,265.18) --
	(135.79,265.18) --
	(135.79,276.13) --
	(141.99,276.13) --
	(141.99,270.06) --
	(148.41,270.06) --
	(148.41,356.73) --
	(154.82,356.73) --
	(154.82,324.30) --
	(161.03,324.30) --
	(161.03,276.13) --
	(167.44,276.13) --
	(167.44,272.49) --
	(173.65,272.49) --
	(173.65,279.44) --
	(180.07,279.44) --
	(180.07,291.00) --
	(186.48,291.00) --
	(186.48,287.87) --
	(192.48,287.87) --
	(192.48,294.99) --
	(198.90,294.99) --
	(198.90,292.91) --
	(205.10,292.91) --
	(205.10,302.72) --
	(211.52,302.72) --
	(211.52,287.45) --
	(217.73,287.45) --
	(217.73,302.48) --
	(224.14,302.48) --
	(224.14,300.29) --
	(230.55,300.29) --
	(230.55,295.00) --
	(236.76,295.00) --
	(236.76,287.45) --
	(243.18,287.45) --
	(243.18,289.48) --
	(249.38,289.48) --
	(249.38,286.72) --
	(255.80,286.72) --
	(255.80,285.10) --
	(262.21,285.10) --
	(262.21,277.57) --
	(268.01,277.57) --
	(268.01,273.99) --
	(274.42,273.99) --
	(274.42,272.91) --
	(280.63,272.91) --
	(280.63,276.95) --
	(287.04,276.95) --
	(287.04,270.21) --
	(293.25,270.21) --
	(293.25,274.95) --
	(299.67,274.95) --
	(299.67,274.63) --
	(306.08,274.63) --
	(306.08,272.51) --
	(312.29,272.51) --
	(312.29,270.61) --
	(318.70,270.61) --
	(318.70,267.89) --
	(324.91,267.89) --
	(324.91,275.99) --
	(331.32,275.99) --
	(331.32,269.01) --
	(337.74,269.01) --
	(337.74,270.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,246.37) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,277.20) {5,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,308.04) {10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,338.87) {15,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.54,233.03) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.07,233.03) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.80,233.03) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.32,233.03) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,303.07) {Total mixed output (BTC)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 72.89,370.17) {Mixed amount in BTC};
\end{scope}
\begin{scope}
\path[clip] ( 72.89, 72.64) rectangle (350.35,190.70);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.89, 90.33) --
	(350.35, 90.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.89,114.98) --
	(350.35,114.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.89,139.62) --
	(350.35,139.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.89,164.27) --
	(350.35,164.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.89,188.92) --
	(350.35,188.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.30, 72.64) --
	(142.30,190.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.93, 72.64) --
	(217.93,190.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.56, 72.64) --
	(293.56,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89, 78.00) --
	(350.35, 78.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,102.65) --
	(350.35,102.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,127.30) --
	(350.35,127.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,151.95) --
	(350.35,151.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89,176.60) --
	(350.35,176.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.54, 72.64) --
	(104.54,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.07, 72.64) --
	(180.07,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.80, 72.64) --
	(255.80,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.32, 72.64) --
	(331.32,190.70);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 78.01) --
	(129.37, 78.01) --
	(129.37, 78.14) --
	(135.79, 78.14) --
	(135.79, 78.22) --
	(141.99, 78.22) --
	(141.99, 78.70) --
	(148.41, 78.70) --
	(148.41, 78.49) --
	(154.82, 78.49) --
	(154.82, 78.54) --
	(161.03, 78.54) --
	(161.03, 78.61) --
	(167.44, 78.61) --
	(167.44, 78.59) --
	(173.65, 78.59) --
	(173.65, 78.35) --
	(180.07, 78.35) --
	(180.07, 78.76) --
	(186.48, 78.76) --
	(186.48, 78.99) --
	(192.48, 78.99) --
	(192.48, 79.70) --
	(198.90, 79.70) --
	(198.90, 80.53) --
	(205.10, 80.53) --
	(205.10, 81.80) --
	(211.52, 81.80) --
	(211.52, 80.15) --
	(217.73, 80.15) --
	(217.73, 79.74) --
	(224.14, 79.74) --
	(224.14, 82.82) --
	(230.55, 82.82) --
	(230.55, 82.23) --
	(236.76, 82.23) --
	(236.76, 82.56) --
	(243.18, 82.56) --
	(243.18, 84.73) --
	(249.38, 84.73) --
	(249.38, 88.91) --
	(255.80, 88.91) --
	(255.80, 97.78) --
	(262.21, 97.78) --
	(262.21, 90.83) --
	(268.01, 90.83) --
	(268.01, 88.93) --
	(274.42, 88.93) --
	(274.42, 92.03) --
	(280.63, 92.03) --
	(280.63, 90.16) --
	(287.04, 90.16) --
	(287.04, 96.37) --
	(293.25, 96.37) --
	(293.25,130.27) --
	(299.67,130.27) --
	(299.67,118.27) --
	(306.08,118.27) --
	(306.08, 95.03) --
	(312.29, 95.03) --
	(312.29,107.17) --
	(318.70,107.17) --
	(318.70,109.23) --
	(324.91,109.23) --
	(324.91, 91.78) --
	(331.32, 91.78) --
	(331.32, 93.28) --
	(337.74, 93.28) --
	(337.74, 94.92);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.50, 78.01) --
	( 91.92, 78.01) --
	( 91.92, 79.32) --
	( 98.13, 79.32) --
	( 98.13, 79.43) --
	(104.54, 79.43) --
	(104.54, 82.23) --
	(110.96, 82.23) --
	(110.96, 81.48) --
	(116.75, 81.48) --
	(116.75, 84.36) --
	(123.16, 84.36) --
	(123.16, 85.35) --
	(129.37, 85.35) --
	(129.37, 87.23) --
	(135.79, 87.23) --
	(135.79, 98.06) --
	(141.99, 98.06) --
	(141.99, 95.68) --
	(148.41, 95.68) --
	(148.41,169.59) --
	(154.82,169.59) --
	(154.82,139.14) --
	(161.03,139.14) --
	(161.03, 96.01) --
	(167.44, 96.01) --
	(167.44, 93.52) --
	(173.65, 93.52) --
	(173.65, 95.41) --
	(180.07, 95.41) --
	(180.07,106.21) --
	(186.48,106.21) --
	(186.48,107.53) --
	(192.48,107.53) --
	(192.48,103.04) --
	(198.90,103.04) --
	(198.90,103.00) --
	(205.10,103.00) --
	(205.10,117.31) --
	(211.52,117.31) --
	(211.52,106.84) --
	(217.73,106.84) --
	(217.73,118.80) --
	(224.14,118.80) --
	(224.14,125.17) --
	(230.55,125.17) --
	(230.55,116.98) --
	(236.76,116.98) --
	(236.76,113.53) --
	(243.18,113.53) --
	(243.18,130.73) --
	(249.38,130.73) --
	(249.38,143.97) --
	(255.80,143.97) --
	(255.80,176.50) --
	(262.21,176.50) --
	(262.21,182.39) --
	(268.01,182.39) --
	(268.01,185.33) --
	(274.42,185.33) --
	(274.42,183.48) --
	(280.63,183.48) --
	(280.63,178.54) --
	(287.04,178.54) --
	(287.04,138.19) --
	(293.25,138.19) --
	(293.25,149.07) --
	(299.67,149.07) --
	(299.67,170.16) --
	(306.08,170.16) --
	(306.08,162.80) --
	(312.29,162.80) --
	(312.29,176.19) --
	(318.70,176.19) --
	(318.70,167.82) --
	(324.91,167.82) --
	(324.91,182.11) --
	(331.32,182.11) --
	(331.32,142.65) --
	(337.74,142.65) --
	(337.74,147.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94, 74.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94, 99.62) {50,000,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,124.27) {100,000,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,148.92) {150,000,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,173.57) {200,000,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.54, 61.63) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.07, 61.63) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.80, 61.63) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.32, 61.63) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (211.62, 49.59) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,131.67) {Total mixed output (USD)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 72.89,198.76) {Mixed amount in USD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.15, 19.94) {Service};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.03, 23.73) -- (189.59, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.68, 23.73) -- (251.24, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.54, 20.70) {Samourai};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.19, 20.70) {Wasabi};
\end{scope}
\end{tikzpicture}


==> graphics/cj_number_of_txs.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,390.26);
\begin{scope}
\path[clip] ( 52.85,253.69) rectangle (350.35,362.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,276.56) --
	(350.35,276.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,312.45) --
	(350.35,312.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,348.35) --
	(350.35,348.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.28,253.69) --
	(127.28,362.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.37,253.69) --
	(208.37,362.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.46,253.69) --
	(289.46,362.10);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,258.61) --
	(350.35,258.61);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,294.51) --
	(350.35,294.51);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,330.40) --
	(350.35,330.40);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 86.79,253.69) --
	( 86.79,362.10);

\path[draw=drawColor,line width= 0.9pt,line join=round] (167.77,253.69) --
	(167.77,362.10);

\path[draw=drawColor,line width= 0.9pt,line join=round] (248.97,253.69) --
	(248.97,362.10);

\path[draw=drawColor,line width= 0.9pt,line join=round] (329.95,253.69) --
	(329.95,362.10);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (106.75,258.69) --
	(113.41,258.69) --
	(113.41,261.74) --
	(120.29,261.74) --
	(120.29,262.51) --
	(126.94,262.51) --
	(126.94,268.15) --
	(133.82,268.15) --
	(133.82,264.07) --
	(140.70,264.07) --
	(140.70,265.06) --
	(147.36,265.06) --
	(147.36,269.68) --
	(154.23,269.68) --
	(154.23,265.78) --
	(160.89,265.78) --
	(160.89,266.31) --
	(167.77,266.31) --
	(167.77,269.47) --
	(174.65,269.47) --
	(174.65,274.25) --
	(181.08,274.25) --
	(181.08,318.68) --
	(187.96,318.68) --
	(187.96,319.53) --
	(194.61,319.53) --
	(194.61,306.65) --
	(201.49,306.65) --
	(201.49,311.65) --
	(208.15,311.65) --
	(208.15,306.02) --
	(215.02,306.02) --
	(215.02,317.26) --
	(221.90,317.26) --
	(221.90,328.78) --
	(228.56,328.78) --
	(228.56,320.90) --
	(235.44,320.90) --
	(235.44,337.60) --
	(242.09,337.60) --
	(242.09,332.73) --
	(248.97,332.73) --
	(248.97,305.79) --
	(255.85,305.79) --
	(255.85,289.93) --
	(262.06,289.93) --
	(262.06,306.10) --
	(268.94,306.10) --
	(268.94,294.45) --
	(275.59,294.45) --
	(275.59,314.36) --
	(282.47,314.36) --
	(282.47,312.50) --
	(289.13,312.50) --
	(289.13,349.46) --
	(296.00,349.46) --
	(296.00,332.05) --
	(302.88,332.05) --
	(302.88,320.22) --
	(309.54,320.22) --
	(309.54,334.17) --
	(316.42,334.17) --
	(316.42,357.17) --
	(323.07,357.17) --
	(323.07,326.89) --
	(329.95,326.89) --
	(329.95,342.81) --
	(336.83,342.81) --
	(336.83,345.19);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 66.38,258.62) --
	( 73.25,258.62) --
	( 73.25,260.40) --
	( 79.91,260.40) --
	( 79.91,261.11) --
	( 86.79,261.11) --
	( 86.79,263.03) --
	( 93.66,263.03) --
	( 93.66,262.01) --
	( 99.88,262.01) --
	( 99.88,263.62) --
	(106.75,263.62) --
	(106.75,262.58) --
	(113.41,262.58) --
	(113.41,262.41) --
	(120.29,262.41) --
	(120.29,262.40) --
	(126.94,262.40) --
	(126.94,262.65) --
	(133.82,262.65) --
	(133.82,262.65) --
	(140.70,262.65) --
	(140.70,262.91) --
	(147.36,262.91) --
	(147.36,262.80) --
	(154.23,262.80) --
	(154.23,262.52) --
	(160.89,262.52) --
	(160.89,262.67) --
	(167.77,262.67) --
	(167.77,266.18) --
	(174.65,266.18) --
	(174.65,266.18) --
	(181.08,266.18) --
	(181.08,266.62) --
	(187.96,266.62) --
	(187.96,266.06) --
	(194.61,266.06) --
	(194.61,266.30) --
	(201.49,266.30) --
	(201.49,266.63) --
	(208.15,266.63) --
	(208.15,265.92) --
	(215.02,265.92) --
	(215.02,265.59) --
	(221.90,265.59) --
	(221.90,265.65) --
	(228.56,265.65) --
	(228.56,265.83) --
	(235.44,265.83) --
	(235.44,265.27) --
	(242.09,265.27) --
	(242.09,266.04) --
	(248.97,266.04) --
	(248.97,265.61) --
	(255.85,265.61) --
	(255.85,266.01) --
	(262.06,266.01) --
	(262.06,266.85) --
	(268.94,266.85) --
	(268.94,263.77) --
	(275.59,263.77) --
	(275.59,263.77) --
	(282.47,263.77) --
	(282.47,262.93) --
	(289.13,262.93) --
	(289.13,264.17) --
	(296.00,264.17) --
	(296.00,263.72) --
	(302.88,263.72) --
	(302.88,263.43) --
	(309.54,263.43) --
	(309.54,262.60) --
	(316.42,262.60) --
	(316.42,262.62) --
	(323.07,262.62) --
	(323.07,263.41) --
	(329.95,263.41) --
	(329.95,263.56) --
	(336.83,263.56) --
	(336.83,263.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,255.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,291.48) {5,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,327.37) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.79,242.68) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.77,242.68) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.97,242.68) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.95,242.68) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,307.90) {Number of transactions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (127.13,200.99) {Service};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (168.01,204.78) -- (179.57,204.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (229.66,204.78) -- (241.22,204.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.52,201.75) {Samourai};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.17,201.75) {Wasabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 52.85,370.17) {Number of transactions};
\end{scope}
\begin{scope}
\path[clip] ( 52.85, 72.64) rectangle (350.35,181.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85, 95.51) --
	(350.35, 95.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,131.41) --
	(350.35,131.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,167.30) --
	(350.35,167.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.01, 72.64) --
	( 93.01,181.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.20, 72.64) --
	(186.20,181.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (279.26, 72.64) --
	(279.26,181.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85, 77.57) --
	(350.35, 77.57);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,113.46) --
	(350.35,113.46);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,149.35) --
	(350.35,149.35);

\path[draw=drawColor,line width= 0.9pt,line join=round] (139.60, 72.64) --
	(139.60,181.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (232.79, 72.64) --
	(232.79,181.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] (325.73, 72.64) --
	(325.73,181.05);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 66.38, 77.57) rectangle ( 72.79, 77.65);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 74.01, 79.94) rectangle ( 80.43, 80.70);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 74.01, 77.57) rectangle ( 80.43, 79.94);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 81.91, 79.30) rectangle ( 88.32, 81.47);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 81.91, 77.57) rectangle ( 88.32, 79.30);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 89.55, 83.04) rectangle ( 95.96, 87.11);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 89.55, 77.57) rectangle ( 95.96, 83.04);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 97.44, 79.76) rectangle (103.85, 83.03);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 97.44, 77.78) rectangle (103.85, 79.76);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] ( 97.44, 77.57) rectangle (103.85, 77.78);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (105.33, 79.58) rectangle (111.75, 84.01);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (105.33, 77.88) rectangle (111.75, 79.58);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (105.33, 77.57) rectangle (111.75, 77.88);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (112.97, 81.34) rectangle (119.39, 88.64);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (112.97, 77.95) rectangle (119.39, 81.34);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (112.97, 77.57) rectangle (119.39, 77.95);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (120.86, 80.68) rectangle (127.28, 84.74);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (120.86, 77.89) rectangle (127.28, 80.68);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (120.86, 77.57) rectangle (127.28, 77.89);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (128.50, 80.40) rectangle (134.92, 85.26);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (128.50, 77.70) rectangle (134.92, 80.40);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (128.50, 77.57) rectangle (134.92, 77.70);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (136.39, 82.48) rectangle (142.81, 88.43);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (136.39, 78.03) rectangle (142.81, 82.48);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (136.39, 77.57) rectangle (142.81, 78.03);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (144.29, 84.55) rectangle (150.70, 93.21);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (144.29, 78.29) rectangle (150.70, 84.55);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (144.29, 77.57) rectangle (150.70, 78.29);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (151.67, 99.00) rectangle (158.09,137.63);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (151.67, 79.19) rectangle (158.09, 99.00);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (151.67, 77.57) rectangle (158.09, 79.19);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (159.56, 95.78) rectangle (165.98,138.49);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (159.56, 80.94) rectangle (165.98, 95.78);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (159.56, 77.57) rectangle (165.98, 80.94);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (167.20, 92.81) rectangle (173.62,125.61);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (167.20, 81.90) rectangle (173.62, 92.81);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (167.20, 77.57) rectangle (173.62, 81.90);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (175.10, 90.10) rectangle (181.51,130.60);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (175.10, 78.99) rectangle (181.51, 90.10);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (175.10, 77.57) rectangle (181.51, 78.99);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (182.73, 87.36) rectangle (189.15,124.98);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (182.73, 78.38) rectangle (189.15, 87.36);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (182.73, 77.57) rectangle (189.15, 78.38);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (190.63,101.46) rectangle (197.04,136.21);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (190.63, 81.78) rectangle (197.04,101.46);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (190.63, 77.57) rectangle (197.04, 81.78);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (198.52,100.42) rectangle (204.94,147.73);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (198.52, 80.79) rectangle (204.94,100.42);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (198.52, 77.57) rectangle (204.94, 80.79);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (206.16,101.45) rectangle (212.58,139.86);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (206.16, 80.11) rectangle (212.58,101.45);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (206.16, 77.57) rectangle (212.58, 80.11);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (214.05,109.56) rectangle (220.47,156.55);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (214.05, 79.78) rectangle (220.47,109.56);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (214.05, 77.57) rectangle (220.47, 79.78);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (221.69,111.20) rectangle (228.11,151.68);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (221.69, 81.65) rectangle (228.11,111.20);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (221.69, 77.57) rectangle (228.11, 81.65);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (229.58, 98.97) rectangle (236.00,124.75);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (229.58, 83.43) rectangle (236.00, 98.97);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (229.58, 77.57) rectangle (236.00, 83.43);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (237.48, 90.34) rectangle (243.89,108.88);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (237.48, 79.88) rectangle (243.89, 90.34);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (237.48, 77.57) rectangle (243.89, 79.88);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (244.61,104.87) rectangle (251.02,125.05);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (244.61, 88.52) rectangle (251.02,104.87);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (244.61, 79.67) rectangle (251.02, 88.52);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (244.61, 77.57) rectangle (251.02, 79.67);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (252.50, 97.52) rectangle (258.92,113.40);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (252.50, 88.08) rectangle (258.92, 97.52);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (252.50, 79.62) rectangle (258.92, 88.08);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (252.50, 77.57) rectangle (258.92, 79.62);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (260.14,107.04) rectangle (266.55,133.31);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (260.14, 90.60) rectangle (266.55,107.04);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (260.14, 80.48) rectangle (266.55, 90.60);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (260.14, 77.57) rectangle (266.55, 80.48);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (268.03,107.64) rectangle (274.45,131.45);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (268.03, 95.54) rectangle (274.45,107.64);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (268.03, 84.37) rectangle (274.45, 95.54);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (268.03, 77.57) rectangle (274.45, 84.37);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (275.67,141.95) rectangle (282.09,168.41);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (275.67,111.29) rectangle (282.09,141.95);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (275.67, 96.94) rectangle (282.09,111.29);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (275.67, 77.57) rectangle (282.09, 96.94);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (283.56,122.99) rectangle (289.98,151.00);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (283.56, 99.22) rectangle (289.98,122.99);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (283.56, 88.72) rectangle (289.98, 99.22);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (283.56, 77.57) rectangle (289.98, 88.72);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (291.46,111.16) rectangle (297.87,139.17);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (291.46, 90.70) rectangle (297.87,111.16);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (291.46, 81.19) rectangle (297.87, 90.70);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (291.46, 77.57) rectangle (297.87, 81.19);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (299.09,117.37) rectangle (305.51,153.12);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (299.09, 94.70) rectangle (305.51,117.37);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (299.09, 83.01) rectangle (305.51, 94.70);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (299.09, 77.57) rectangle (305.51, 83.01);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (306.99,143.37) rectangle (313.40,176.12);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (306.99, 92.12) rectangle (313.40,143.37);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (306.99, 81.65) rectangle (313.40, 92.12);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (306.99, 77.57) rectangle (313.40, 81.65);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (314.62,114.52) rectangle (321.04,145.84);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (314.62, 86.45) rectangle (321.04,114.52);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (314.62, 79.43) rectangle (321.04, 86.45);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (314.62, 77.57) rectangle (321.04, 79.43);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (322.52,126.04) rectangle (328.93,161.77);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (322.52, 92.76) rectangle (328.93,126.04);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (322.52, 79.64) rectangle (328.93, 92.76);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (322.52, 77.57) rectangle (328.93, 79.64);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (330.41,123.57) rectangle (336.83,164.14);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (330.41, 90.95) rectangle (336.83,123.57);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (330.41, 79.41) rectangle (336.83, 90.95);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (330.41, 77.57) rectangle (336.83, 79.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90, 74.54) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,110.43) {5,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,146.32) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.60, 61.63) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.79, 61.63) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.73, 61.63) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,126.85) {Number of transactions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 84.19, 19.94) {Samourai Pool};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (160.85, 17.21) rectangle (173.88, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (206.34, 17.21) rectangle (219.37, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (247.43, 17.21) rectangle (260.47, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (288.53, 17.21) rectangle (301.56, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.09, 20.70) {0.001};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.58, 20.70) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.68, 20.70) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.77, 20.70) {0.5};
\end{scope}
\end{tikzpicture}


==> graphics/exchange_txs_amount.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.02,210.52) {Cumulative amount of mixed BTC};
\end{scope}
\begin{scope}
\path[clip] ( 64.30,237.19) rectangle (350.35,333.19);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,258.21) --
	(350.35,258.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,291.52) --
	(350.35,291.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,324.84) --
	(350.35,324.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.86,237.19) --
	(135.86,333.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.83,237.19) --
	(213.83,333.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.80,237.19) --
	(291.80,333.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,241.56) --
	(350.35,241.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,274.87) --
	(350.35,274.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,308.18) --
	(350.35,308.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.92,237.19) --
	( 96.92,333.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.79,237.19) --
	(174.79,333.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.87,237.19) --
	(252.87,333.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.73,237.19) --
	(330.73,333.19);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.52,241.56) --
	(129.14,241.57) --
	(135.54,241.58) --
	(142.15,241.62) --
	(148.76,241.64) --
	(155.16,241.67) --
	(161.78,241.74) --
	(168.18,241.76) --
	(174.79,241.81) --
	(181.40,241.83) --
	(187.59,241.95) --
	(194.20,242.07) --
	(200.60,242.36) --
	(207.22,243.26) --
	(213.62,244.07) --
	(220.23,244.81) --
	(226.84,245.21) --
	(233.24,245.92) --
	(239.86,247.81) --
	(246.26,248.85) --
	(252.87,250.10) --
	(259.48,250.61) --
	(265.46,250.92) --
	(272.07,252.34) --
	(278.47,253.77) --
	(285.08,254.58) --
	(291.48,254.80) --
	(298.09,255.00) --
	(304.71,255.27) --
	(311.11,255.56) --
	(317.72,255.84) --
	(324.12,256.07) --
	(330.73,256.44) --
	(337.35,256.55);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.30,241.56) --
	( 83.91,241.71) --
	( 90.31,241.87) --
	( 96.92,242.30) --
	(103.54,243.29) --
	(109.51,244.17) --
	(116.12,245.43) --
	(122.52,246.69) --
	(129.14,248.79) --
	(135.54,250.04) --
	(142.15,252.40) --
	(148.76,253.92) --
	(155.16,255.60) --
	(161.78,256.99) --
	(168.18,258.42) --
	(174.79,260.44) --
	(181.40,262.02) --
	(187.59,265.21) --
	(194.20,267.67) --
	(200.60,271.38) --
	(207.22,274.31) --
	(213.62,277.92) --
	(220.23,281.74) --
	(226.84,284.77) --
	(233.24,288.79) --
	(239.86,294.76) --
	(246.26,299.20) --
	(252.87,303.24) --
	(259.48,305.94) --
	(265.46,308.52) --
	(272.07,311.95) --
	(278.47,315.53) --
	(285.08,317.62) --
	(291.48,319.00) --
	(298.09,320.86) --
	(304.71,322.48) --
	(311.11,323.89) --
	(317.72,325.14) --
	(324.12,326.37) --
	(330.73,327.95) --
	(337.35,328.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,238.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,271.84) {5,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,305.15) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.92,226.18) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.79,226.18) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.87,226.18) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.73,226.18) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.02,285.19) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 64.30,341.26) {Level 1};
\end{scope}
\begin{scope}
\path[clip] ( 64.30, 87.85) rectangle (350.35,183.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,100.91) --
	(350.35,100.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,118.29) --
	(350.35,118.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,135.68) --
	(350.35,135.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,153.06) --
	(350.35,153.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,170.45) --
	(350.35,170.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.60, 87.85) --
	(130.60,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.61, 87.85) --
	(210.61,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.61, 87.85) --
	(290.61,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30, 92.22) --
	(350.35, 92.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,109.60) --
	(350.35,109.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,126.99) --
	(350.35,126.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,144.37) --
	(350.35,144.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,161.75) --
	(350.35,161.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,179.14) --
	(350.35,179.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.65, 87.85) --
	( 90.65,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.55, 87.85) --
	(170.55,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.66, 87.85) --
	(250.66,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.56, 87.85) --
	(330.56,183.85);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.35, 92.22) --
	(116.92, 92.22) --
	(123.70, 92.24) --
	(130.27, 92.24) --
	(137.06, 92.29) --
	(143.84, 92.32) --
	(150.41, 92.38) --
	(157.20, 92.46) --
	(163.76, 92.50) --
	(170.55, 92.54) --
	(177.33, 92.58) --
	(183.68, 92.70) --
	(190.47, 92.77) --
	(197.03, 93.10) --
	(203.82, 94.04) --
	(210.39, 95.64) --
	(217.17, 97.57) --
	(223.96, 99.27) --
	(230.53,100.86) --
	(237.31,102.63) --
	(243.88,104.18) --
	(250.66,105.34) --
	(257.45,106.48) --
	(263.58,107.47) --
	(270.36,108.40) --
	(276.93,109.35) --
	(283.72,109.89) --
	(290.28,110.48) --
	(297.07,111.03) --
	(303.86,111.72) --
	(310.42,112.26) --
	(317.21,112.88) --
	(323.78,113.36) --
	(330.56,113.90) --
	(337.35,114.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (110.35, 92.22) --
	(116.92, 92.22) --
	(123.70, 92.24) --
	(130.27, 92.24) --
	(137.06, 92.28) --
	(143.84, 92.30) --
	(150.41, 92.34) --
	(157.20, 92.42) --
	(163.76, 92.47) --
	(170.55, 92.51) --
	(177.33, 92.54) --
	(183.68, 92.66) --
	(190.47, 92.73) --
	(197.03, 93.05) --
	(203.82, 93.99) --
	(210.39, 95.57) --
	(217.17, 97.47) --
	(223.96, 99.15) --
	(230.53,100.73) --
	(237.31,102.47) --
	(243.88,103.96) --
	(250.66,105.11) --
	(257.45,106.23) --
	(263.58,107.21) --
	(270.36,108.14) --
	(276.93,109.08) --
	(283.72,109.59) --
	(290.28,110.17) --
	(297.07,110.73) --
	(303.86,111.37) --
	(310.42,111.91) --
	(317.21,112.52) --
	(323.78,112.96) --
	(330.56,113.49) --
	(337.35,113.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.35, 92.22) --
	(116.92, 92.22) --
	(123.70, 92.22) --
	(130.27, 92.23) --
	(137.06, 92.26) --
	(143.84, 92.27) --
	(150.41, 92.29) --
	(157.20, 92.37) --
	(163.76, 92.42) --
	(170.55, 92.45) --
	(177.33, 92.49) --
	(183.68, 92.61) --
	(190.47, 92.67) --
	(197.03, 92.98) --
	(203.82, 93.88) --
	(210.39, 95.38) --
	(217.17, 97.09) --
	(223.96, 98.59) --
	(230.53,100.04) --
	(237.31,101.74) --
	(243.88,103.21) --
	(250.66,104.33) --
	(257.45,105.41) --
	(263.58,106.37) --
	(270.36,107.25) --
	(276.93,108.16) --
	(283.72,108.66) --
	(290.28,109.23) --
	(297.07,109.78) --
	(303.86,110.38) --
	(310.42,110.87) --
	(317.21,111.46) --
	(323.78,111.90) --
	(330.56,112.42) --
	(337.35,112.75);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.30, 92.61) --
	( 83.86, 93.46) --
	( 90.65, 93.76) --
	( 97.44, 94.55) --
	(103.57, 95.41) --
	(110.35, 96.61) --
	(116.92, 97.51) --
	(123.70, 99.05) --
	(130.27,100.21) --
	(137.06,111.46) --
	(143.84,113.35) --
	(150.41,115.78) --
	(157.20,117.77) --
	(163.76,119.29) --
	(170.55,120.92) --
	(177.33,123.00) --
	(183.68,125.93) --
	(190.47,127.98) --
	(197.03,131.23) --
	(203.82,133.94) --
	(210.39,138.07) --
	(217.17,141.77) --
	(223.96,144.67) --
	(230.53,147.68) --
	(237.31,151.36) --
	(243.88,154.45) --
	(250.66,157.35) --
	(257.45,160.58) --
	(263.58,162.53) --
	(270.36,164.36) --
	(276.93,166.69) --
	(283.72,168.13) --
	(290.28,169.26) --
	(297.07,170.77) --
	(303.86,172.62) --
	(310.42,174.59) --
	(317.21,175.93) --
	(323.78,177.12) --
	(330.56,178.60) --
	(337.35,179.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.30, 92.61) --
	( 83.86, 93.44) --
	( 90.65, 93.72) --
	( 97.44, 94.44) --
	(103.57, 95.19) --
	(110.35, 96.28) --
	(116.92, 97.17) --
	(123.70, 98.65) --
	(130.27, 99.77) --
	(137.06,110.96) --
	(143.84,112.85) --
	(150.41,115.25) --
	(157.20,117.18) --
	(163.76,118.67) --
	(170.55,120.26) --
	(177.33,122.28) --
	(183.68,125.17) --
	(190.47,127.18) --
	(197.03,130.36) --
	(203.82,133.03) --
	(210.39,137.10) --
	(217.17,140.73) --
	(223.96,143.54) --
	(230.53,146.51) --
	(237.31,150.08) --
	(243.88,153.10) --
	(250.66,155.93) --
	(257.45,159.09) --
	(263.58,161.02) --
	(270.36,162.83) --
	(276.93,165.07) --
	(283.72,166.46) --
	(290.28,167.57) --
	(297.07,168.97) --
	(303.86,170.73) --
	(310.42,172.68) --
	(317.21,173.97) --
	(323.78,175.09) --
	(330.56,176.53) --
	(337.35,177.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 77.30, 92.45) --
	( 83.86, 92.64) --
	( 90.65, 92.92) --
	( 97.44, 93.50) --
	(103.57, 94.19) --
	(110.35, 95.27) --
	(116.92, 96.06) --
	(123.70, 97.44) --
	(130.27, 98.48) --
	(137.06,109.65) --
	(143.84,111.49) --
	(150.41,113.70) --
	(157.20,115.49) --
	(163.76,116.91) --
	(170.55,118.45) --
	(177.33,120.39) --
	(183.68,123.17) --
	(190.47,125.16) --
	(197.03,128.23) --
	(203.82,130.84) --
	(210.39,134.79) --
	(217.17,138.22) --
	(223.96,140.92) --
	(230.53,143.81) --
	(237.31,147.25) --
	(243.88,150.17) --
	(250.66,152.87) --
	(257.45,155.74) --
	(263.58,157.64) --
	(270.36,159.34) --
	(276.93,161.48) --
	(283.72,162.84) --
	(290.28,163.90) --
	(297.07,165.28) --
	(303.86,166.51) --
	(310.42,167.86) --
	(317.21,169.06) --
	(323.78,170.05) --
	(330.56,171.46) --
	(337.35,172.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35, 89.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,106.57) {10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,123.96) {20,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,141.34) {30,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,158.72) {40,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,176.11) {50,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.65, 76.84) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.55, 76.84) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.66, 76.84) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.56, 76.84) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.32, 64.81) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.02,135.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 90.74, 37.52) {Service};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.19, 23.73) -- (103.75, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.83, 23.73) -- (165.40, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.69, 20.70) {Samourai};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.34, 20.70) {Wasabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (222.25, 37.52) {Level 1 threshold};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.70, 23.73) -- (235.26, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (262.35, 23.73) -- (273.91, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (296.60, 23.73) -- (308.16, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.20, 20.70) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.86, 20.70) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.11, 20.70) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 64.30,191.92) {Level 2};
\end{scope}
\end{tikzpicture}


==> graphics/exchange_txs_no_txs.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.02,210.52) {Cumulative number of exchange transactions};
\end{scope}
\begin{scope}
\path[clip] ( 64.30,237.19) rectangle (350.35,333.19);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,252.73) --
	(350.35,252.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,275.09) --
	(350.35,275.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,297.44) --
	(350.35,297.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,319.79) --
	(350.35,319.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.86,237.19) --
	(135.86,333.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.83,237.19) --
	(213.83,333.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.80,237.19) --
	(291.80,333.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,241.56) --
	(350.35,241.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,263.91) --
	(350.35,263.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,286.26) --
	(350.35,286.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,308.62) --
	(350.35,308.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,330.97) --
	(350.35,330.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.92,237.19) --
	( 96.92,333.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.79,237.19) --
	(174.79,333.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.87,237.19) --
	(252.87,333.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.73,237.19) --
	(330.73,333.19);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.52,241.56) --
	(129.14,241.58) --
	(135.54,241.59) --
	(142.15,241.66) --
	(148.76,241.73) --
	(155.16,241.80) --
	(161.78,241.99) --
	(168.18,242.09) --
	(174.79,242.20) --
	(181.40,242.35) --
	(187.59,242.65) --
	(194.20,242.98) --
	(200.60,243.36) --
	(207.22,243.94) --
	(213.62,244.48) --
	(220.23,245.09) --
	(226.84,245.55) --
	(233.24,246.09) --
	(239.86,246.73) --
	(246.26,247.35) --
	(252.87,247.94) --
	(259.48,248.46) --
	(265.46,249.04) --
	(272.07,249.63) --
	(278.47,250.35) --
	(285.08,250.89) --
	(291.48,251.51) --
	(298.09,252.26) --
	(304.71,252.86) --
	(311.11,253.78) --
	(317.72,254.81) --
	(324.12,255.60) --
	(330.73,256.37) --
	(337.35,257.02);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.30,241.56) --
	( 83.91,241.66) --
	( 90.31,241.87) --
	( 96.92,242.20) --
	(103.54,242.83) --
	(109.51,243.49) --
	(116.12,244.65) --
	(122.52,245.84) --
	(129.14,247.20) --
	(135.54,248.58) --
	(142.15,250.25) --
	(148.76,252.15) --
	(155.16,253.95) --
	(161.78,255.71) --
	(168.18,257.45) --
	(174.79,259.27) --
	(181.40,260.88) --
	(187.59,263.05) --
	(194.20,265.31) --
	(200.60,268.38) --
	(207.22,271.63) --
	(213.62,275.16) --
	(220.23,279.18) --
	(226.84,282.73) --
	(233.24,286.40) --
	(239.86,290.75) --
	(246.26,295.02) --
	(252.87,299.11) --
	(259.48,302.09) --
	(265.46,304.79) --
	(272.07,307.20) --
	(278.47,310.12) --
	(285.08,312.08) --
	(291.48,313.98) --
	(298.09,316.55) --
	(304.71,318.82) --
	(311.11,321.00) --
	(317.72,323.25) --
	(324.12,325.20) --
	(330.73,327.17) --
	(337.35,328.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,238.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,260.88) {10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,283.23) {20,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,305.59) {30,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,327.94) {40,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.92,226.18) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.79,226.18) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.87,226.18) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.73,226.18) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.02,285.19) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 64.30,341.26) {Level 1};
\end{scope}
\begin{scope}
\path[clip] ( 64.30, 87.85) rectangle (350.35,183.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,103.79) --
	(350.35,103.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,126.94) --
	(350.35,126.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,150.08) --
	(350.35,150.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.30,173.23) --
	(350.35,173.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.60, 87.85) --
	(130.60,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.61, 87.85) --
	(210.61,183.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.61, 87.85) --
	(290.61,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30, 92.22) --
	(350.35, 92.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,115.36) --
	(350.35,115.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,138.51) --
	(350.35,138.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,161.66) --
	(350.35,161.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.65, 87.85) --
	( 90.65,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.55, 87.85) --
	(170.55,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.66, 87.85) --
	(250.66,183.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.56, 87.85) --
	(330.56,183.85);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.35, 92.22) --
	(116.92, 92.22) --
	(123.70, 92.24) --
	(130.27, 92.27) --
	(137.06, 92.32) --
	(143.84, 92.37) --
	(150.41, 92.46) --
	(157.20, 92.59) --
	(163.76, 92.68) --
	(170.55, 92.77) --
	(177.33, 92.90) --
	(183.68, 93.13) --
	(190.47, 93.38) --
	(197.03, 93.73) --
	(203.82, 95.14) --
	(210.39, 96.86) --
	(217.17, 98.89) --
	(223.96,100.81) --
	(230.53,102.72) --
	(237.31,104.90) --
	(243.88,107.10) --
	(250.66,109.18) --
	(257.45,110.77) --
	(263.58,112.23) --
	(270.36,113.53) --
	(276.93,115.12) --
	(283.72,116.21) --
	(290.28,117.38) --
	(297.07,118.90) --
	(303.86,120.18) --
	(310.42,121.66) --
	(317.21,123.15) --
	(323.78,124.42) --
	(330.56,125.70) --
	(337.35,126.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (110.35, 92.22) --
	(116.92, 92.22) --
	(123.70, 92.24) --
	(130.27, 92.27) --
	(137.06, 92.31) --
	(143.84, 92.37) --
	(150.41, 92.45) --
	(157.20, 92.58) --
	(163.76, 92.68) --
	(170.55, 92.77) --
	(177.33, 92.90) --
	(183.68, 93.12) --
	(190.47, 93.37) --
	(197.03, 93.70) --
	(203.82, 95.10) --
	(210.39, 96.81) --
	(217.17, 98.82) --
	(223.96,100.72) --
	(230.53,102.62) --
	(237.31,104.78) --
	(243.88,106.96) --
	(250.66,109.01) --
	(257.45,110.57) --
	(263.58,112.00) --
	(270.36,113.28) --
	(276.93,114.84) --
	(283.72,115.92) --
	(290.28,117.07) --
	(297.07,118.57) --
	(303.86,119.85) --
	(310.42,121.31) --
	(317.21,122.77) --
	(323.78,124.02) --
	(330.56,125.28) --
	(337.35,126.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (110.35, 92.22) --
	(116.92, 92.22) --
	(123.70, 92.24) --
	(130.27, 92.27) --
	(137.06, 92.31) --
	(143.84, 92.37) --
	(150.41, 92.45) --
	(157.20, 92.57) --
	(163.76, 92.67) --
	(170.55, 92.76) --
	(177.33, 92.88) --
	(183.68, 93.11) --
	(190.47, 93.35) --
	(197.03, 93.66) --
	(203.82, 95.06) --
	(210.39, 96.74) --
	(217.17, 98.70) --
	(223.96,100.45) --
	(230.53,102.31) --
	(237.31,104.43) --
	(243.88,106.57) --
	(250.66,108.57) --
	(257.45,110.10) --
	(263.58,111.50) --
	(270.36,112.76) --
	(276.93,114.31) --
	(283.72,115.37) --
	(290.28,116.50) --
	(297.07,117.97) --
	(303.86,119.22) --
	(310.42,120.66) --
	(317.21,122.10) --
	(323.78,123.33) --
	(330.56,124.58) --
	(337.35,125.61);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.30, 92.33) --
	( 83.86, 92.56) --
	( 90.65, 92.83) --
	( 97.44, 93.29) --
	(103.57, 93.81) --
	(110.35, 94.62) --
	(116.92, 95.52) --
	(123.70, 96.65) --
	(130.27, 97.80) --
	(137.06, 99.26) --
	(143.84,100.74) --
	(150.41,102.54) --
	(157.20,104.15) --
	(163.76,105.86) --
	(170.55,107.76) --
	(177.33,109.63) --
	(183.68,111.83) --
	(190.47,113.95) --
	(197.03,116.64) --
	(203.82,119.23) --
	(210.39,122.18) --
	(217.17,125.59) --
	(223.96,129.03) --
	(230.53,133.53) --
	(237.31,138.57) --
	(243.88,143.46) --
	(250.66,147.15) --
	(257.45,150.26) --
	(263.58,152.87) --
	(270.36,155.28) --
	(276.93,158.13) --
	(283.72,160.17) --
	(290.28,162.17) --
	(297.07,164.76) --
	(303.86,167.15) --
	(310.42,169.83) --
	(317.21,172.66) --
	(323.78,175.10) --
	(330.56,177.37) --
	(337.35,179.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 77.30, 92.33) --
	( 83.86, 92.55) --
	( 90.65, 92.82) --
	( 97.44, 93.28) --
	(103.57, 93.80) --
	(110.35, 94.59) --
	(116.92, 95.48) --
	(123.70, 96.60) --
	(130.27, 97.72) --
	(137.06, 99.16) --
	(143.84,100.61) --
	(150.41,102.34) --
	(157.20,103.87) --
	(163.76,105.50) --
	(170.55,107.27) --
	(177.33,109.03) --
	(183.68,111.16) --
	(190.47,113.23) --
	(197.03,115.87) --
	(203.82,118.37) --
	(210.39,121.27) --
	(217.17,124.60) --
	(223.96,127.65) --
	(230.53,130.85) --
	(237.31,134.60) --
	(243.88,138.45) --
	(250.66,142.03) --
	(257.45,145.04) --
	(263.58,147.58) --
	(270.36,149.87) --
	(276.93,152.62) --
	(283.72,154.58) --
	(290.28,156.50) --
	(297.07,158.93) --
	(303.86,161.21) --
	(310.42,163.79) --
	(317.21,166.48) --
	(323.78,168.79) --
	(330.56,170.89) --
	(337.35,172.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 77.30, 92.31) --
	( 83.86, 92.50) --
	( 90.65, 92.77) --
	( 97.44, 93.21) --
	(103.57, 93.72) --
	(110.35, 94.49) --
	(116.92, 95.36) --
	(123.70, 96.47) --
	(130.27, 97.56) --
	(137.06, 98.97) --
	(143.84,100.40) --
	(150.41,102.08) --
	(157.20,103.57) --
	(163.76,105.18) --
	(170.55,106.91) --
	(177.33,108.64) --
	(183.68,110.71) --
	(190.47,112.63) --
	(197.03,115.18) --
	(203.82,117.62) --
	(210.39,120.47) --
	(217.17,123.69) --
	(223.96,126.63) --
	(230.53,129.76) --
	(237.31,133.39) --
	(243.88,137.09) --
	(250.66,140.54) --
	(257.45,143.42) --
	(263.58,145.88) --
	(270.36,148.07) --
	(276.93,150.72) --
	(283.72,152.61) --
	(290.28,154.45) --
	(297.07,156.77) --
	(303.86,158.95) --
	(310.42,161.41) --
	(317.21,163.96) --
	(323.78,166.08) --
	(330.56,168.06) --
	(337.35,169.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35, 89.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,112.33) {25,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,135.48) {50,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.35,158.63) {75,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.65, 76.84) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.55, 76.84) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.66, 76.84) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.56, 76.84) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.32, 64.81) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.02,135.85) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 90.74, 37.52) {Service};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.19, 23.73) -- (103.75, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.83, 23.73) -- (165.40, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.69, 20.70) {Samourai};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.34, 20.70) {Wasabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (222.25, 37.52) {Level 1 threshold};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.70, 23.73) -- (235.26, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (262.35, 23.73) -- (273.91, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (296.60, 23.73) -- (308.16, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.20, 20.70) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.86, 20.70) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.11, 20.70) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 64.30,191.92) {Level 2};
\end{scope}
\end{tikzpicture}


==> graphics/exchanges_out.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{axis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={No. of outgoing exchange transactions},
	    log ticks with fixed point,
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		%legend style={at={(0.45,0.7)},anchor=south east}
	]
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		%(1,0)(2,0)(3,0)(4,0)(5,15)(6,64)(7,143)(8,126)(9,316)(10,176)(11,199)(12,262)(13,175)(14,100)(15,128)(16,159)(17,255)(18,149)(19,186)(20,268)(21,213)(22,98)(23,216)(24,162)(25,250)(26,240)(27,537)(28,235)(29,320)(30,326)(31,186)(32,165)(33,155)(34,100)(35,121)(36,61)
		(1,0)(2,0)(3,0)(4,0)(5,15)(6,79)(7,222)(8,348)(9,664)(10,840)(11,1039)(12,1301)(13,1476)(14,1576)(15,1704)(16,1863)(17,2118)(18,2267)(19,2453)(20,2721)(21,2934)(22,3032)(23,3248)(24,3410)(25,3660)(26,3900)(27,4437)(28,4672)(29,4992)(30,5318)(31,5504)(32,5669)(33,5824)(34,5924)(35,6045)(36,6106)
	};
	\label{exout-w1}
	%\addlegendentry{Wasabi - Level 1}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
		%(1,0)(2,0)(3,0)(4,0)(5,57)(6,66)(7,300)(8,221)(9,400)(10,409)(11,390)(12,341)(13,385)(14,412)(15,401)(16,469)(17,450)(18,540)(19,885)(20,777)(21,915)(22,882)(23,799)(24,726)(25,639)(26,655)(27,633)(28,769)(29,840)(30,832)(31,674)(32,648)(33,394)(34,396)(35,469)(36,336)
		(1,0)(2,0)(3,0)(4,0)(5,57)(6,123)(7,423)(8,644)(9,1044)(10,1453)(11,1843)(12,2184)(13,2569)(14,2981)(15,3382)(16,3851)(17,4301)(18,4841)(19,5726)(20,6503)(21,7418)(22,8300)(23,9099)(24,9825)(25,10464)(26,11119)(27,11752)(28,12521)(29,13361)(30,14193)(31,14867)(32,15515)(33,15909)(34,16305)(35,16774)(36,17110)
	};
	\label{exout-w2}
	%\addlegendentry{Wasabi - Level 2}
	\addplot[
		smooth,
	    color=green,
	]
	coordinates {
		%(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,26)(13,6)(14,32)(15,14)(16,11)(17,18)(18,4)(19,5)(20,16)(21,50)(22,15)(23,162)(24,133)(25,42)(26,44)(27,4)(28,50)(29,104)(30,21)(31,18)(32,29)(33,24)(34,37)(35,39)(36,175)
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,26)(13,32)(14,64)(15,78)(16,89)(17,107)(18,111)(19,116)(20,132)(21,182)(22,197)(23,359)(24,492)(25,534)(26,578)(27,582)(28,632)(29,736)(30,757)(31,775)(32,804)(33,828)(34,865)(35,904)(36,1079)
	};
	\label{exout-s1}
	%\addlegendentry{Samourai - Level 1}
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
		%(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,1)(12,35)(13,63)(14,62)(15,15)(16,246)(17,160)(18,89)(19,48)(20,94)(21,142)(22,227)(23,358)(24,367)(25,666)(26,367)(27,756)(28,609)(29,424)(30,262)(31,301)(32,237)(33,322)(34,246)(35,942)(36,583)
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,1)(12,36)(13,99)(14,161)(15,176)(16,422)(17,582)(18,671)(19,719)(20,813)(21,955)(22,1182)(23,1540)(24,1907)(25,2573)(26,2940)(27,3696)(28,4305)(29,4729)(30,4991)(31,5292)(32,5529)(33,5851)(34,6097)(35,7039)(36,7622)
	};
	\label{exout-s2}
	%\addlegendentry{Samourai - Level 2}
	\end{axis}
\end{tikzpicture}

==> graphics/exchanges_out_btc.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{axis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={Amount of BTC},
	    log ticks with fixed point,
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		%legend style={at={(0.45,0.7)},anchor=south east}
	]
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,1.6)(6,8.1)(7,23.67)(8,37.21)(9,77.17)(10,108.33)(11,146.63)(12,214.21)(13,241.62)(14,255.66)(15,272.19)(16,295.64)(17,328.14)(18,350.53)(19,370.89)(20,465.24)(21,500.43)(22,511.56)(23,551.24)(24,587.86)(25,636.81)(26,685.4)(27,753.27)(28,783.6)(29,858.96)(30,912.28)(31,937.15)(32,968.28)(33,985.7)(34,998.16)(35,1012.39)(36,1018.65)
		
	};
	%\addlegendentry{Wasabi - Level 1}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,6.9)(6,13.59)(7,62.7)(8,94.98)(9,178.1)(10,271.3)(11,361.79)(12,436.55)(13,526.73)(14,1157.32)(15,1451.95)(16,1563.4)(17,1666.09)(18,1836.7)(19,2127.93)(20,2290.35)(21,2607.5)(22,2844.22)(23,3071.78)(24,3263.11)(25,3537.78)(26,3732.15)(27,3885.1)(28,4138.58)(29,4424.57)(30,4681.99)(31,4874.79)(32,4997.45)(33,5066.09)(34,5163.07)(35,5267.5)(36,5319.33)
	};
	%\addlegendentry{Wasabi - Level 2}
	\addplot[
		smooth,
	    color=green,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.0)(12,0.74)(13,0.87)(14,2.54)(15,3.57)(16,4.98)(17,6.34)(18,6.46)(19,6.55)(20,6.91)(21,7.2)(22,7.51)(23,30.71)(24,58.57)(25,61.84)(26,78.24)(27,78.28)(28,78.82)(29,86.38)(30,86.79)(31,87.07)(32,87.36)(33,87.61)(34,87.76)(35,88.57)(36,93.6)
	};
	%\addlegendentry{Samourai - Level 1}
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.01)(12,1.61)(13,3.06)(14,5.02)(15,5.86)(16,13.88)(17,26.56)(18,28.22)(19,29.42)(20,32.84)(21,35.63)(22,49.36)(23,62.14)(24,83.22)(25,101.67)(26,108.46)(27,133.25)(28,150.11)(29,158.68)(30,165.53)(31,174.72)(32,195.33)(33,207.84)(34,210.7)(35,223.07)(36,243.67)
	};
	%\addlegendentry{Samourai - Level 2}
	\end{axis}
\end{tikzpicture}

==> graphics/fresh_inputs.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,390.26);
\begin{scope}
\path[clip] ( 52.85,262.27) rectangle (350.35,379.26);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,280.20) --
	(350.35,280.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,305.45) --
	(350.35,305.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,330.70) --
	(350.35,330.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,355.95) --
	(350.35,355.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.81,262.27) --
	(121.81,379.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.02,262.27) --
	(205.02,379.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.22,262.27) --
	(288.22,379.26);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,267.58) --
	(350.35,267.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,292.83) --
	(350.35,292.83);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,318.08) --
	(350.35,318.08);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,343.33) --
	(350.35,343.33);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,368.58) --
	(350.35,368.58);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 80.26,262.27) --
	( 80.26,379.26);

\path[draw=drawColor,line width= 0.9pt,line join=round] (163.36,262.27) --
	(163.36,379.26);

\path[draw=drawColor,line width= 0.9pt,line join=round] (246.68,262.27) --
	(246.68,379.26);

\path[draw=drawColor,line width= 0.9pt,line join=round] (329.77,262.27) --
	(329.77,379.26);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (100.75,267.59) --
	(107.58,267.59) --
	(107.58,267.86) --
	(114.64,267.86) --
	(114.64,267.81) --
	(121.47,267.81) --
	(121.47,268.24) --
	(128.52,268.24) --
	(128.52,268.09) --
	(135.58,268.09) --
	(135.58,268.19) --
	(142.41,268.19) --
	(142.41,268.50) --
	(149.47,268.50) --
	(149.47,268.31) --
	(156.30,268.31) --
	(156.30,268.10) --
	(163.36,268.10) --
	(163.36,268.66) --
	(170.41,268.66) --
	(170.41,268.88) --
	(177.01,268.88) --
	(177.01,270.75) --
	(184.07,270.75) --
	(184.07,271.64) --
	(190.90,271.64) --
	(190.90,271.88) --
	(197.96,271.88) --
	(197.96,269.95) --
	(204.79,269.95) --
	(204.79,269.34) --
	(211.85,269.34) --
	(211.85,272.50) --
	(218.90,272.50) --
	(218.90,271.95) --
	(225.73,271.95) --
	(225.73,271.64) --
	(232.79,271.64) --
	(232.79,271.99) --
	(239.62,271.99) --
	(239.62,273.27) --
	(246.68,273.27) --
	(246.68,273.32) --
	(253.73,273.32) --
	(253.73,270.32) --
	(260.11,270.32) --
	(260.11,269.99) --
	(267.17,269.99) --
	(267.17,269.90) --
	(274.00,269.90) --
	(274.00,270.67) --
	(281.05,270.67) --
	(281.05,273.45) --
	(287.88,273.45) --
	(287.88,282.88) --
	(294.94,282.88) --
	(294.94,276.58) --
	(302.00,276.58) --
	(302.00,271.14) --
	(308.83,271.14) --
	(308.83,272.64) --
	(315.88,272.64) --
	(315.88,272.07) --
	(322.71,272.07) --
	(322.71,269.86) --
	(329.77,269.86) --
	(329.77,270.50) --
	(336.83,270.50) --
	(336.83,270.22);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 66.38,298.90) --
	( 73.21,298.90) --
	( 73.21,287.89) --
	( 80.26,287.89) --
	( 80.26,296.35) --
	( 87.32,296.35) --
	( 87.32,283.00) --
	( 93.69,283.00) --
	( 93.69,288.73) --
	(100.75,288.73) --
	(100.75,287.93) --
	(107.58,287.93) --
	(107.58,284.99) --
	(114.64,284.99) --
	(114.64,300.99) --
	(121.47,300.99) --
	(121.47,289.28) --
	(128.52,289.28) --
	(128.52,373.94) --
	(135.58,373.94) --
	(135.58,337.83) --
	(142.41,337.83) --
	(142.41,294.51) --
	(149.47,294.51) --
	(149.47,292.45) --
	(156.30,292.45) --
	(156.30,298.42) --
	(163.36,298.42) --
	(163.36,322.66) --
	(170.41,322.66) --
	(170.41,313.14) --
	(177.01,313.14) --
	(177.01,327.45) --
	(184.07,327.45) --
	(184.07,312.39) --
	(190.90,312.39) --
	(190.90,329.95) --
	(197.96,329.95) --
	(197.96,308.67) --
	(204.79,308.67) --
	(204.79,329.22) --
	(211.85,329.22) --
	(211.85,320.83) --
	(218.90,320.83) --
	(218.90,316.07) --
	(225.73,316.07) --
	(225.73,309.25) --
	(232.79,309.25) --
	(232.79,309.65) --
	(239.62,309.65) --
	(239.62,309.58) --
	(246.68,309.58) --
	(246.68,303.89) --
	(253.73,303.89) --
	(253.73,292.40) --
	(260.11,292.40) --
	(260.11,288.79) --
	(267.17,288.79) --
	(267.17,292.08) --
	(274.00,292.08) --
	(274.00,295.16) --
	(281.05,295.16) --
	(281.05,286.73) --
	(287.88,286.73) --
	(287.88,289.65) --
	(294.94,289.65) --
	(294.94,295.32) --
	(302.00,295.32) --
	(302.00,288.05) --
	(308.83,288.05) --
	(308.83,295.66) --
	(315.88,295.66) --
	(315.88,284.47) --
	(322.71,284.47) --
	(322.71,293.35) --
	(329.77,293.35) --
	(329.77,282.64) --
	(336.83,282.64) --
	(336.83,286.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,264.55) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,289.80) {5,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,315.05) {10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,340.30) {15,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,365.55) {20,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.26,251.26) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.36,251.26) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.68,251.26) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.77,251.26) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.60,239.22) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,320.76) {Amount of fresh inputs in BTC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (127.13,209.57) {Service};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (168.01,213.36) -- (179.57,213.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (229.66,213.36) -- (241.22,213.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.52,210.33) {Samourai};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.17,210.33) {Wasabi};
\end{scope}
\begin{scope}
\path[clip] ( 52.85, 72.64) rectangle (350.35,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85, 95.50) --
	(350.35, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,130.60) --
	(350.35,130.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.85,165.69) --
	(350.35,165.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.01, 72.64) --
	( 93.01,189.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.20, 72.64) --
	(186.20,189.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (279.26, 72.64) --
	(279.26,189.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85, 77.96) --
	(350.35, 77.96);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,113.05) --
	(350.35,113.05);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,148.14) --
	(350.35,148.14);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 52.85,183.24) --
	(350.35,183.24);

\path[draw=drawColor,line width= 0.9pt,line join=round] (139.60, 72.64) --
	(139.60,189.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (232.79, 72.64) --
	(232.79,189.63);

\path[draw=drawColor,line width= 0.9pt,line join=round] (325.73, 72.64) --
	(325.73,189.63);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (244.61, 94.47) rectangle (251.02, 94.70);

\path[fill=fillColor] (252.50, 93.93) rectangle (258.92, 94.12);

\path[fill=fillColor] (260.14, 99.14) rectangle (266.55, 99.44);

\path[fill=fillColor] (268.03,118.53) rectangle (274.45,118.78);

\path[fill=fillColor] (275.67,184.04) rectangle (282.09,184.31);

\path[fill=fillColor] (283.56,140.26) rectangle (289.98,140.54);

\path[fill=fillColor] (291.46,102.43) rectangle (297.87,102.71);

\path[fill=fillColor] (299.09,112.74) rectangle (305.51,113.11);

\path[fill=fillColor] (306.99,108.86) rectangle (313.40,109.20);

\path[fill=fillColor] (314.62, 93.50) rectangle (321.04, 93.82);

\path[fill=fillColor] (322.52, 97.89) rectangle (328.93, 98.26);

\path[fill=fillColor] (330.41, 95.93) rectangle (336.83, 96.34);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 74.01, 79.79) rectangle ( 80.43, 79.90);

\path[fill=fillColor] ( 81.91, 79.24) rectangle ( 88.32, 79.57);

\path[fill=fillColor] ( 89.55, 81.98) rectangle ( 95.96, 82.58);

\path[fill=fillColor] ( 97.44, 81.01) rectangle (103.85, 81.49);

\path[fill=fillColor] (105.33, 81.53) rectangle (111.75, 82.18);

\path[fill=fillColor] (112.97, 83.25) rectangle (119.39, 84.33);

\path[fill=fillColor] (120.86, 82.40) rectangle (127.28, 83.01);

\path[fill=fillColor] (128.50, 80.90) rectangle (134.92, 81.61);

\path[fill=fillColor] (136.39, 84.62) rectangle (142.81, 85.50);

\path[fill=fillColor] (144.29, 86.01) rectangle (150.70, 87.00);

\path[fill=fillColor] (151.67, 96.12) rectangle (158.09,100.02);

\path[fill=fillColor] (159.56,101.85) rectangle (165.98,106.15);

\path[fill=fillColor] (167.20,104.55) rectangle (173.62,107.84);

\path[fill=fillColor] (175.10, 90.38) rectangle (181.51, 94.44);

\path[fill=fillColor] (182.73, 86.38) rectangle (189.15, 90.18);

\path[fill=fillColor] (190.63,108.55) rectangle (197.04,112.17);

\path[fill=fillColor] (198.52,103.53) rectangle (204.94,108.36);

\path[fill=fillColor] (206.16,102.11) rectangle (212.58,106.21);

\path[fill=fillColor] (214.05,103.71) rectangle (220.47,108.58);

\path[fill=fillColor] (221.69,113.17) rectangle (228.11,117.52);

\path[fill=fillColor] (229.58,115.17) rectangle (236.00,117.85);

\path[fill=fillColor] (237.48, 95.09) rectangle (243.89, 97.02);

\path[fill=fillColor] (244.61, 92.77) rectangle (251.02, 94.47);

\path[fill=fillColor] (252.50, 92.93) rectangle (258.92, 93.93);

\path[fill=fillColor] (260.14, 97.46) rectangle (266.55, 99.14);

\path[fill=fillColor] (268.03,117.26) rectangle (274.45,118.53);

\path[fill=fillColor] (275.67,180.93) rectangle (282.09,184.04);

\path[fill=fillColor] (283.56,137.88) rectangle (289.98,140.26);

\path[fill=fillColor] (291.46,100.39) rectangle (297.87,102.43);

\path[fill=fillColor] (299.09,110.47) rectangle (305.51,112.74);

\path[fill=fillColor] (306.99,103.27) rectangle (313.40,108.86);

\path[fill=fillColor] (314.62, 90.51) rectangle (321.04, 93.50);

\path[fill=fillColor] (322.52, 94.55) rectangle (328.93, 97.89);

\path[fill=fillColor] (330.41, 92.65) rectangle (336.83, 95.93);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 66.38, 77.96) rectangle ( 72.79, 78.01);

\path[fill=fillColor] ( 74.01, 77.96) rectangle ( 80.43, 79.79);

\path[fill=fillColor] ( 81.91, 77.96) rectangle ( 88.32, 79.24);

\path[fill=fillColor] ( 89.55, 77.96) rectangle ( 95.96, 81.98);

\path[fill=fillColor] ( 97.44, 79.55) rectangle (103.85, 81.01);

\path[fill=fillColor] (105.33, 80.27) rectangle (111.75, 81.53);

\path[fill=fillColor] (112.97, 80.75) rectangle (119.39, 83.25);

\path[fill=fillColor] (120.86, 80.33) rectangle (127.28, 82.40);

\path[fill=fillColor] (128.50, 78.91) rectangle (134.92, 80.90);

\path[fill=fillColor] (136.39, 81.33) rectangle (142.81, 84.62);

\path[fill=fillColor] (144.29, 82.20) rectangle (150.70, 86.01);

\path[fill=fillColor] (151.67, 86.12) rectangle (158.09, 96.12);

\path[fill=fillColor] (159.56, 94.50) rectangle (165.98,101.85);

\path[fill=fillColor] (167.20, 99.17) rectangle (173.62,104.55);

\path[fill=fillColor] (175.10, 84.91) rectangle (181.51, 90.38);

\path[fill=fillColor] (182.73, 81.94) rectangle (189.15, 86.38);

\path[fill=fillColor] (190.63, 98.77) rectangle (197.04,108.55);

\path[fill=fillColor] (198.52, 93.73) rectangle (204.94,103.53);

\path[fill=fillColor] (206.16, 90.86) rectangle (212.58,102.11);

\path[fill=fillColor] (214.05, 88.78) rectangle (220.47,103.71);

\path[fill=fillColor] (221.69, 98.14) rectangle (228.11,113.17);

\path[fill=fillColor] (229.58,107.16) rectangle (236.00,115.17);

\path[fill=fillColor] (237.48, 89.63) rectangle (243.89, 95.09);

\path[fill=fillColor] (244.61, 88.29) rectangle (251.02, 92.77);

\path[fill=fillColor] (252.50, 88.35) rectangle (258.92, 92.93);

\path[fill=fillColor] (260.14, 92.30) rectangle (266.55, 97.46);

\path[fill=fillColor] (268.03,111.67) rectangle (274.45,117.26);

\path[fill=fillColor] (275.67,173.64) rectangle (282.09,180.93);

\path[fill=fillColor] (283.56,132.72) rectangle (289.98,137.88);

\path[fill=fillColor] (291.46, 95.68) rectangle (297.87,100.39);

\path[fill=fillColor] (299.09,104.70) rectangle (305.51,110.47);

\path[fill=fillColor] (306.99, 98.07) rectangle (313.40,103.27);

\path[fill=fillColor] (314.62, 87.05) rectangle (321.04, 90.51);

\path[fill=fillColor] (322.52, 88.06) rectangle (328.93, 94.55);

\path[fill=fillColor] (330.41, 86.96) rectangle (336.83, 92.65);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] ( 97.44, 77.96) rectangle (103.85, 79.55);

\path[fill=fillColor] (105.33, 77.96) rectangle (111.75, 80.27);

\path[fill=fillColor] (112.97, 77.96) rectangle (119.39, 80.75);

\path[fill=fillColor] (120.86, 77.96) rectangle (127.28, 80.33);

\path[fill=fillColor] (128.50, 77.96) rectangle (134.92, 78.91);

\path[fill=fillColor] (136.39, 77.96) rectangle (142.81, 81.33);

\path[fill=fillColor] (144.29, 77.96) rectangle (150.70, 82.20);

\path[fill=fillColor] (151.67, 77.96) rectangle (158.09, 86.12);

\path[fill=fillColor] (159.56, 77.96) rectangle (165.98, 94.50);

\path[fill=fillColor] (167.20, 77.96) rectangle (173.62, 99.17);

\path[fill=fillColor] (175.10, 77.96) rectangle (181.51, 84.91);

\path[fill=fillColor] (182.73, 77.96) rectangle (189.15, 81.94);

\path[fill=fillColor] (190.63, 77.96) rectangle (197.04, 98.77);

\path[fill=fillColor] (198.52, 77.96) rectangle (204.94, 93.73);

\path[fill=fillColor] (206.16, 77.96) rectangle (212.58, 90.86);

\path[fill=fillColor] (214.05, 77.96) rectangle (220.47, 88.78);

\path[fill=fillColor] (221.69, 77.96) rectangle (228.11, 98.14);

\path[fill=fillColor] (229.58, 77.96) rectangle (236.00,107.16);

\path[fill=fillColor] (237.48, 77.96) rectangle (243.89, 89.63);

\path[fill=fillColor] (244.61, 77.96) rectangle (251.02, 88.29);

\path[fill=fillColor] (252.50, 77.96) rectangle (258.92, 88.35);

\path[fill=fillColor] (260.14, 77.96) rectangle (266.55, 92.30);

\path[fill=fillColor] (268.03, 77.96) rectangle (274.45,111.67);

\path[fill=fillColor] (275.67, 77.96) rectangle (282.09,173.64);

\path[fill=fillColor] (283.56, 77.96) rectangle (289.98,132.72);

\path[fill=fillColor] (291.46, 77.96) rectangle (297.87, 95.68);

\path[fill=fillColor] (299.09, 77.96) rectangle (305.51,104.70);

\path[fill=fillColor] (306.99, 77.96) rectangle (313.40, 98.07);

\path[fill=fillColor] (314.62, 77.96) rectangle (321.04, 87.05);

\path[fill=fillColor] (322.52, 77.96) rectangle (328.93, 88.06);

\path[fill=fillColor] (330.41, 77.96) rectangle (336.83, 86.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90, 74.93) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,110.02) {1,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,145.11) {2,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.90,180.20) {3,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.60, 61.63) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (232.79, 61.63) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.73, 61.63) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.60, 49.59) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,131.13) {Amount of fresh inputs in BTC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 84.57, 19.94) {Samourai pool};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (160.46, 17.21) rectangle (173.50, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (205.96, 17.21) rectangle (218.99, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (247.05, 17.21) rectangle (260.08, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (288.15, 17.21) rectangle (301.18, 30.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.71, 20.70) {0.001};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.20, 20.70) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.29, 20.70) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,390.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.39, 20.70) {0.5};
\end{scope}
\end{tikzpicture}


==> graphics/freshbtc.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{semilogyaxis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,Nov. `20},
		x tick label style={text width=.5cm,align=center},
		ylabel={Fresh BTC entering Wasabi \& Samourai},
	    log ticks with fixed point,
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		legend style={at={(1.0,0.05)},anchor=south east}
	]
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
		(1,1.02)(2,2.65)(3,2.65)(4,36.96)(5,15306.86)(6,32585.96)(7,53490.24)(8,59860.59)(9,67798.73)(10,76491.42)(11,82746.77)(12,93031.66)(13,100939.27)(14,128389.52)(15,148626.28)(16,158388.59)(17,167481.68)(18,179932.11)(19,204660.91)(20,224716.44)(21,254888.31)(22,285177.82)(23,306854.6)(24,323661.6)(25,344692.43)(26,363235.12)(27,380854.32)(28,395684.57)(29,410970.38)(30,427999.29)(31,442904.84)(32,457315.01)(33,470227.62)(34,484856.97)(35,501257.93)(36,509928.48)
	};
	\label{fresh-w}
	%\addlegendentry{Wasabi Total}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,1.8)(11,57.81)(12,103.72)(13,235.56)(14,337.67)(15,457.99)(16,639.72)(17,783.57)(18,887.78)(19,1102.86)(20,1360.51)(21,1989.24)(22,2792.56)(23,3643.98)(24,4113.79)(25,4462.14)(26,5437.0)(27,6303.31)(28,7108.52)(29,7981.15)(30,9108.43)(31,10245.29)(32,10788.39)(33,11265.54)(34,11725.98)(35,12338.04)(36,13501.45)
	};
	\label{fresh-s}
	%\addlegendentry{Samourai Total}
	\addplot[
		smooth,
	    color=magenta,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.0)(12,0.0)(13,0.0)(14,0.0)(15,0.0)(16,0.0)(17,0.0)(18,0.0)(19,0.0)(20,0.0)(21,0.0)(22,0.0)(23,0.0)(24,0.0)(25,0.0)(26,0.0)(27,0.0)(28,0.0)(29,0.0)(30,0.0)(31,0.0)(32,0.0)(33,6.59)(34,11.78)(35,20.15)(36,27.46)
	};
	\label{fresh-s0001}
	%\addlegendentry{Samourai $0.001$}
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,3.21)(12,12.43)(13,29.51)(14,43.25)(15,61.9)(16,92.86)(17,110.18)(18,130.68)(19,155.83)(20,183.89)(21,295.03)(22,417.42)(23,511.05)(24,626.88)(25,735.32)(26,838.27)(27,975.91)(28,1092.87)(29,1231.72)(30,1355.72)(31,1432.11)(32,1487.01)(33,1535.58)(34,1564.21)(35,1612.09)(36,1648.31)
	};
	\label{fresh-s001}
	%\addlegendentry{Samourai $0.01$}
	\addplot[
		smooth,
	    color=green,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,1.8)(11,54.6)(12,91.3)(13,206.05)(14,247.42)(15,283.08)(16,354.35)(17,413.38)(18,470.09)(19,564.01)(20,672.6)(21,957.68)(22,1167.09)(23,1320.32)(24,1476.28)(25,1602.69)(26,1881.51)(27,2160.64)(28,2481.32)(29,2906.56)(30,3334.77)(31,3563.09)(32,3718.73)(33,3846.17)(34,3976.73)(35,4123.98)(36,4283.27)
	};
	\label{fresh-s005}
	%\addlegendentry{Samourai $0.05$}
	\addplot[
		smooth,
	    color=teal,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.0)(12,0.0)(13,0.0)(14,47.0)(15,113.0)(16,192.51)(17,260.01)(18,287.01)(19,383.01)(20,504.02)(21,736.53)(22,1208.05)(23,1812.61)(24,2010.62)(25,2124.13)(26,2717.21)(27,3166.76)(28,3534.33)(29,3842.87)(30,4417.94)(31,5250.09)(32,5582.65)(33,5877.2)(34,6173.25)(35,6581.82)(36,7542.4)
	};
	\label{fresh-s05}
	%\addlegendentry{Samourai $0.5$}
	\end{semilogyaxis}
\end{tikzpicture}

==> graphics/incoming_coinestimation.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{semilogyaxis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={Estimated \# outputs},
	    log ticks with fixed point,
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		%legend style={at={(1.5,0.0)},anchor=south east}
	]
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
		(1,2.24)(2,14.79)(3,14.79)(4,339.02)(5,208970.26)(6,460922.04)(7,676193.62)(8,721128.5)(9,824043.19)(10,1449088.84)(11,1693615.41)(12,2160223.69)(13,2285484.4)(14,2633585.93)(15,2850173.24)(16,3014359.33)(17,3481511.91)(18,3890104.5)(19,4211266.36)(20,4420979.67)(21,5141027.54)(22,5636411.0)(23,7969569.84)(24,8469164.88)(25,11682600.78)(26,13676343.08)(27,14859978.08)(28,16808058.08)(29,18184419.86)(30,20287344.7)(31,21202636.43)(32,23943794.65)(33,24884321.98)(34,25611053.76)(35,27097228.17)(36,27447443.62)
	};
	\label{coin-wmin}
	%\addlegendentry{Wasabi - min. denom.}
	\addplot[
		smooth,
	    color=gray,
	]
	coordinates {
		(1,2.24)(2,14.79)(3,14.79)(4,95.32)(5,114432.8)(6,276307.96)(7,413133.53)(8,420835.34)(9,426410.37)(10,431837.76)(11,436134.1)(12,440311.12)(13,445047.14)(14,449045.77)(15,454257.47)(16,459522.71)(17,464648.66)(18,471033.65)(19,493614.79)(20,510814.63)(21,530878.11)(22,548378.42)(23,559084.91)(24,572545.27)(25,584857.15)(26,593740.77)(27,604163.78)(28,613639.84)(29,625150.13)(30,639770.43)(31,654762.68)(32,667496.28)(33,681531.07)(34,692437.19)(35,703488.54)(36,709601.1)
	};
	\label{coin-wmax}
	%\addlegendentry{Wasabi - max. denom.}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,13.06)(11,321.93)(12,419.5)(13,415.99)(14,463.32)(15,616.03)(16,1368.35)(17,1654.22)(18,2067.93)(19,2655.52)(20,3244.25)(21,4916.55)(22,5785.32)(23,6218.87)(24,6644.29)(25,6492.71)(26,7781.05)(27,7919.43)(28,7997.81)(29,8862.19)(30,9234.31)(31,8142.63)(32,7501.92)(33,8500.86)(34,8718.15)(35,8428.54)(36,2548.24)
	};
	\label{coin-s}
	%\addlegendentry{Samourai Total}
	\addplot[
		smooth,
	    color=magenta,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,1869.3)(34,2567.55)(35,2956.01)(36,843.06)
	};
	\label{coin-s0001}
	%\addlegendentry{Samourai - $0.001$}
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,91.62)(12,145.65)(13,241.33)(14,277.77)(15,428.74)(16,986.91)(17,1200.43)(18,1565.99)(19,1739.7)(20,2035.04)(21,2644.44)(22,3082.38)(23,3330.01)(24,3756.26)(25,3609.67)(26,4315.37)(27,4008.68)(28,4357.91)(29,4913.47)(30,4866.02)(31,4352.56)(32,3953.59)(33,3130.85)(34,2804.44)(35,2242.2)(36,489.78)
	};
	\label{coin-s001}
	%\addlegendentry{Samourai - $0.01$}
	\addplot[
		smooth,
	    color=green,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,13.03)(11,228.21)(12,267.32)(13,163.39)(14,149.56)(15,138.66)(16,287.8)(17,365.07)(18,409.06)(19,790.25)(20,1016.71)(21,1878.94)(22,2164.61)(23,2316.86)(24,2292.37)(25,2296.88)(26,2646.71)(27,2968.08)(28,2632.13)(29,2840.9)(30,3023.31)(31,2485.3)(32,2389.2)(33,2124.12)(34,1874.37)(35,1552.44)(36,51.35)
	};
	\label{coin-s005}
	%\addlegendentry{Samourai - $0.05$}
	\addplot[
		smooth,
	    color=teal,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,23.0)(15,34.01)(16,77.01)(17,69.01)(18,71.01)(19,102.01)(20,167.02)(21,343.04)(22,480.07)(23,488.16)(24,496.17)(25,455.19)(26,646.3)(27,734.38)(28,754.45)(29,812.5)(30,1011.6)(31,944.64)(32,775.71)(33,845.77)(34,742.82)(35,711.88)(36,0.97)
	};
	\label{coin-s05}
	%\addlegendentry{Samourai - $0.5$}
	\end{semilogyaxis}
\end{tikzpicture}

==> graphics/incoming_coins.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{semilogyaxis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={No. of BTC in pool},
	    log ticks with fixed point,
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		legend style={at={(0.95,0.1)},anchor=south east}
	]
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
		(1,0.25)(2,1.35)(3,1.35)(4,33.55)(5,14817.15)(6,31314.98)(7,49865.65)(8,54337.41)(9,59007.41)(10,64652.9)(11,68342.66)(12,74160.78)(13,78705.16)(14,88482.52)(15,96514.8)(16,101936.32)(17,107232.57)(18,114806.39)(19,132696.23)(20,146212.28)(21,168731.92)(22,191824.31)(23,204689.58)(24,215281.79)(25,227416.12)(26,237578.59)(27,247653.33)(28,256278.31)(29,264968.9)(30,275862.76)(31,284904.38)(32,294644.58)(33,303497.96)(34,314169.14)(35,325321.07)(36,330025.62)
	};
	%\addlegendentry{Wasabi}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.65)(11,12.38)(12,14.95)(13,10.8)(14,22.0)(15,28.49)(16,63.06)(17,65.11)(18,71.99)(19,108.32)(20,155.13)(21,292.65)(22,379.93)(23,394.39)(24,401.63)(25,380.28)(26,500.97)(27,558.46)(28,555.82)(29,601.39)(30,710.22)(31,645.24)(32,552.35)(33,568.2)(34,502.09)(35,465.75)(36,16.0)
	};
	%\addlegendentry{Samourai Total}
	\addplot[
		smooth,
	    color=magenta,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.0)(12,0.0)(13,0.0)(14,0.0)(15,0.0)(16,0.0)(17,0.0)(18,0.0)(19,0.0)(20,0.0)(21,0.0)(22,0.0)(23,0.0)(24,0.0)(25,0.0)(26,0.0)(27,0.0)(28,0.0)(29,0.0)(30,0.0)(31,0.0)(32,0.0)(33,2.0)(34,2.88)(35,3.49)(36,1.57)
	};
	%\addlegendentry{Samourai - $0.001$}
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.93)(12,1.51)(13,2.5)(14,2.88)(15,4.4)(16,10.0)(17,12.17)(18,15.84)(19,17.59)(20,20.56)(21,26.89)(22,31.34)(23,34.06)(24,38.47)(25,37.31)(26,44.74)(27,42.01)(28,45.92)(29,51.86)(30,51.71)(31,46.81)(32,43.02)(33,34.98)(34,31.82)(35,26.31)(36,8.86)
	};
	%\addlegendentry{Samourai - $0.01$}
	\addplot[
		smooth,
	    color=green,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.65)(11,11.45)(12,13.45)(13,8.3)(14,7.62)(15,7.08)(16,14.55)(17,18.43)(18,20.64)(19,39.71)(20,51.05)(21,94.23)(22,108.54)(23,116.22)(24,115.03)(25,115.34)(26,133.01)(27,149.19)(28,132.57)(29,143.16)(30,152.57)(31,125.84)(32,121.18)(33,108.02)(34,95.63)(35,79.63)(36,4.67)
	};
	%\addlegendentry{Samourai - $0.05$}
	\addplot[
		smooth,
	    color=teal,
	]
	coordinates {
		(1,0.0)(2,0.0)(3,0.0)(4,0.0)(5,0.0)(6,0.0)(7,0.0)(8,0.0)(9,0.0)(10,0.0)(11,0.0)(12,0.0)(13,0.0)(14,11.5)(15,17.0)(16,38.51)(17,34.51)(18,35.51)(19,51.01)(20,83.52)(21,171.53)(22,240.05)(23,244.11)(24,248.12)(25,227.63)(26,323.21)(27,367.26)(28,377.33)(29,406.37)(30,505.94)(31,472.59)(32,388.15)(33,423.2)(34,371.75)(35,356.32)(36,0.9)
	};
	%\addlegendentry{Samourai - $0.5$}
	\end{semilogyaxis}
\end{tikzpicture}

==> graphics/incoming_entities.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{semilogyaxis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={Input addresses/entities},
	    log ticks with fixed point,
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		%legend style={at={(0.4,0.6)},anchor=south east}
	]
	\addplot[
		smooth,
	    color=olive,
	]
	coordinates {
		(1,8)(2,14)(3,14)(4,84)(5,7289)(6,16418)(7,31382)(8,42546)(9,66092)(10,84120)(11,100680)(12,123978)(13,150615)(14,181074)(15,209322)(16,242079)(17,271247)(18,303079)(19,343563)(20,382559)(21,424458)(22,471366)(23,525275)(24,568749)(25,610966)(26,656842)(27,702678)(28,748474)(29,798719)(30,848908)(31,889804)(32,929071)(33,966965)(34,999534)(35,1031369)(36,1057337)
	};
	%\addlegendentry{Wasabi Addresses}
	\addplot[
		smooth,
	    color=gray,
	]
	coordinates {
		(1,7)(2,20)(3,20)(4,83)(5,2979)(6,4952)(7,7352)(8,10055)(9,13309)(10,16179)(11,19226)(12,20402)(13,22609)(14,23746)(15,25511)(16,27958)(17,30511)(18,31820)(19,36505)(20,42490)(21,47143)(22,50581)(23,51345)(24,58970)(25,62557)(26,64681)(27,68418)(28,71774)(29,75049)(30,78894)(31,83877)(32,88058)(33,96251)(34,98820)(35,101047)(36,104212)
	};
	%\addlegendentry{Wasabi Level 1}
	\addplot[
		smooth,
	    color=orange,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,36)(11,1408)(12,3056)(13,7052)(14,9344)(15,12052)(16,16727)(17,19769)(18,23005)(19,27579)(20,32793)(21,50002)(22,67332)(23,80852)(24,95896)(25,109367)(26,126172)(27,146270)(28,165005)(29,187884)(30,209696)(31,223510)(32,232694)(33,246798)(34,257524)(35,273908)(36,289631)
	};
	%\addlegendentry{Samourai Addresses}
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,23)(11,566)(12,1285)(13,3237)(14,4611)(15,6389)(16,8798)(17,10541)(18,12295)(19,14666)(20,17975)(21,29691)(22,41715)(23,50244)(24,59567)(25,67838)(26,78105)(27,90390)(28,100907)(29,114282)(30,126082)(31,133980)(32,139466)(33,147377)(34,153683)(35,162864)(36,172090)
	};
	%\addlegendentry{Samourai Level 1}
	\end{semilogyaxis}
\end{tikzpicture}

==> graphics/incoming_outgoing_entities.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,462.53);
\begin{scope}
\path[clip] ( 57.25,295.01) rectangle (350.35,434.37);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.25,318.21) --
	(350.35,318.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.25,352.09) --
	(350.35,352.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.25,385.97) --
	(350.35,385.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.25,419.85) --
	(350.35,419.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.58,295.01) --
	(130.58,434.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.47,295.01) --
	(210.47,434.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (290.36,295.01) --
	(290.36,434.37);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.25,301.27) --
	(350.35,301.27);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.25,335.15) --
	(350.35,335.15);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.25,369.03) --
	(350.35,369.03);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.25,402.91) --
	(350.35,402.91);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 90.68,295.01) --
	( 90.68,434.37);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.47,295.01) --
	(170.47,434.37);

\path[draw=drawColor,line width= 0.9pt,line join=round] (250.47,295.01) --
	(250.47,434.37);

\path[draw=drawColor,line width= 0.9pt,line join=round] (330.25,295.01) --
	(330.25,434.37);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (110.36,301.35) --
	(116.91,301.35) --
	(116.91,304.23) --
	(123.69,304.23) --
	(123.69,304.95) --
	(130.25,304.95) --
	(130.25,310.28) --
	(137.02,310.28) --
	(137.02,306.43) --
	(143.80,306.43) --
	(143.80,307.36) --
	(150.36,307.36) --
	(150.36,311.72) --
	(157.13,311.72) --
	(157.13,308.04) --
	(163.69,308.04) --
	(163.69,308.53) --
	(170.47,308.53) --
	(170.47,311.52) --
	(177.24,311.52) --
	(177.24,316.04) --
	(183.58,316.04) --
	(183.58,357.97) --
	(190.36,357.97) --
	(190.36,358.77) --
	(196.92,358.77) --
	(196.92,346.62) --
	(203.69,346.62) --
	(203.69,351.33) --
	(210.25,351.33) --
	(210.25,346.02) --
	(217.03,346.02) --
	(217.03,356.62) --
	(223.80,356.62) --
	(223.80,367.50) --
	(230.36,367.50) --
	(230.36,360.07) --
	(237.13,360.07) --
	(237.13,375.82) --
	(243.69,375.82) --
	(243.69,371.23) --
	(250.47,371.23) --
	(250.47,345.80) --
	(257.24,345.80) --
	(257.24,330.83) --
	(263.36,330.83) --
	(263.36,346.09) --
	(270.14,346.09) --
	(270.14,335.10) --
	(276.70,335.10) --
	(276.70,353.89) --
	(283.47,353.89) --
	(283.47,352.13) --
	(290.03,352.13) --
	(290.03,387.01) --
	(296.81,387.01) --
	(296.81,370.58) --
	(303.58,370.58) --
	(303.58,359.42) --
	(310.14,359.42) --
	(310.14,372.59) --
	(316.92,372.59) --
	(316.92,394.30) --
	(323.48,394.30) --
	(323.48,365.72) --
	(330.25,365.72) --
	(330.25,380.75) --
	(337.03,380.75) --
	(337.03,382.99);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (110.36,301.35) --
	(116.91,301.35) --
	(116.91,304.23) --
	(123.69,304.23) --
	(123.69,304.94) --
	(130.25,304.94) --
	(130.25,310.28) --
	(137.02,310.28) --
	(137.02,306.43) --
	(143.80,306.43) --
	(143.80,307.36) --
	(150.36,307.36) --
	(150.36,311.72) --
	(157.13,311.72) --
	(157.13,308.04) --
	(163.69,308.04) --
	(163.69,308.53) --
	(170.47,308.53) --
	(170.47,311.52) --
	(177.24,311.52) --
	(177.24,316.03) --
	(183.58,316.03) --
	(183.58,357.97) --
	(190.36,357.97) --
	(190.36,358.77) --
	(196.92,358.77) --
	(196.92,346.62) --
	(203.69,346.62) --
	(203.69,351.33) --
	(210.25,351.33) --
	(210.25,346.02) --
	(217.03,346.02) --
	(217.03,356.59) --
	(223.80,356.59) --
	(223.80,367.47) --
	(230.36,367.47) --
	(230.36,360.06) --
	(237.13,360.06) --
	(237.13,375.81) --
	(243.69,375.81) --
	(243.69,371.22) --
	(250.47,371.22) --
	(250.47,345.80) --
	(257.24,345.80) --
	(257.24,330.83) --
	(263.36,330.83) --
	(263.36,346.09) --
	(270.14,346.09) --
	(270.14,335.09) --
	(276.70,335.09) --
	(276.70,353.88) --
	(283.47,353.88) --
	(283.47,352.13) --
	(290.03,352.13) --
	(290.03,387.01) --
	(296.81,387.01) --
	(296.81,370.58) --
	(303.58,370.58) --
	(303.58,359.42) --
	(310.14,359.42) --
	(310.14,372.59) --
	(316.92,372.59) --
	(316.92,394.30) --
	(323.48,394.30) --
	(323.48,365.72) --
	(330.25,365.72) --
	(330.25,380.60) --
	(337.03,380.60) --
	(337.03,382.60);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.57,301.37) --
	( 77.35,301.37) --
	( 77.35,313.84) --
	( 83.91,313.84) --
	( 83.91,320.52) --
	( 90.68,320.52) --
	( 90.68,348.26) --
	( 97.46,348.26) --
	( 97.46,338.85) --
	(103.58,338.85) --
	(103.58,368.90) --
	(110.36,368.90) --
	(110.36,352.53) --
	(116.91,352.53) --
	(116.91,346.29) --
	(123.69,346.29) --
	(123.69,361.85) --
	(130.25,361.85) --
	(130.25,366.66) --
	(137.02,366.66) --
	(137.02,375.83) --
	(143.80,375.83) --
	(143.80,368.64) --
	(150.36,368.64) --
	(150.36,382.38) --
	(157.13,382.38) --
	(157.13,373.55) --
	(163.69,373.55) --
	(163.69,379.38) --
	(170.47,379.38) --
	(170.47,406.69) --
	(177.24,406.69) --
	(177.24,405.28) --
	(183.58,405.28) --
	(183.58,409.88) --
	(190.36,409.88) --
	(190.36,417.35) --
	(196.92,417.35) --
	(196.92,428.04) --
	(203.69,428.04) --
	(203.69,409.48) --
	(210.25,409.48) --
	(210.25,404.66) --
	(217.03,404.66) --
	(217.03,412.07) --
	(223.80,412.07) --
	(223.80,412.07) --
	(230.36,412.07) --
	(230.36,413.39) --
	(237.13,413.39) --
	(237.13,418.86) --
	(243.69,418.86) --
	(243.69,420.93) --
	(250.47,420.93) --
	(250.47,401.87) --
	(257.24,401.87) --
	(257.24,394.50) --
	(263.36,394.50) --
	(263.36,395.62) --
	(270.14,395.62) --
	(270.14,369.10) --
	(276.70,369.10) --
	(276.70,372.11) --
	(283.47,372.11) --
	(283.47,361.19) --
	(290.03,361.19) --
	(290.03,379.26) --
	(296.81,379.26) --
	(296.81,373.55) --
	(303.58,373.55) --
	(303.58,367.66) --
	(310.14,367.66) --
	(310.14,358.40) --
	(316.92,358.40) --
	(316.92,355.32) --
	(323.48,355.32) --
	(323.48,365.52) --
	(330.25,365.52) --
	(330.25,360.06) --
	(337.03,360.06) --
	(337.03,354.90);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 70.57,301.35) --
	( 77.35,301.35) --
	( 77.35,307.57) --
	( 83.91,307.57) --
	( 83.91,311.42) --
	( 90.68,311.42) --
	( 90.68,317.07) --
	( 97.46,317.07) --
	( 97.46,308.01) --
	(103.58,308.01) --
	(103.58,311.62) --
	(110.36,311.62) --
	(110.36,313.84) --
	(116.91,313.84) --
	(116.91,317.39) --
	(123.69,317.39) --
	(123.69,314.23) --
	(130.25,314.23) --
	(130.25,313.22) --
	(137.02,313.22) --
	(137.02,315.47) --
	(143.80,315.47) --
	(143.80,315.44) --
	(150.36,315.44) --
	(150.36,314.80) --
	(157.13,314.80) --
	(157.13,313.58) --
	(163.69,313.58) --
	(163.69,314.02) --
	(170.47,314.02) --
	(170.47,318.62) --
	(177.24,318.62) --
	(177.24,317.04) --
	(183.58,317.04) --
	(183.58,319.54) --
	(190.36,319.54) --
	(190.36,317.72) --
	(196.92,317.72) --
	(196.92,320.47) --
	(203.69,320.47) --
	(203.69,318.00) --
	(210.25,318.00) --
	(210.25,320.54) --
	(217.03,320.54) --
	(217.03,319.35) --
	(223.80,319.35) --
	(223.80,318.51) --
	(230.36,318.51) --
	(230.36,320.65) --
	(237.13,320.65) --
	(237.13,322.10) --
	(243.69,322.10) --
	(243.69,323.34) --
	(250.47,323.34) --
	(250.47,321.40) --
	(257.24,321.40) --
	(257.24,321.98) --
	(263.36,321.98) --
	(263.36,328.79) --
	(270.14,328.79) --
	(270.14,320.15) --
	(276.70,320.15) --
	(276.70,318.91) --
	(283.47,318.91) --
	(283.47,317.26) --
	(290.03,317.26) --
	(290.03,321.02) --
	(296.81,321.02) --
	(296.81,319.88) --
	(303.58,319.88) --
	(303.58,319.23) --
	(310.14,319.23) --
	(310.14,317.79) --
	(316.92,317.79) --
	(316.92,317.12) --
	(323.48,317.12) --
	(323.48,320.67) --
	(330.25,320.67) --
	(330.25,320.33) --
	(337.03,320.33) --
	(337.03,320.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.30,298.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.30,332.12) {25,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.30,366.00) {50,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.30,399.88) {75,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.68,284.00) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.47,284.00) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.47,284.00) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.25,284.00) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (203.80,271.96) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,364.69) {Number of addresses/entities};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 57.25,442.44) {Pre-mixing};
\end{scope}
\begin{scope}
\path[clip] ( 57.25,102.31) rectangle (350.35,241.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.25,128.87) --
	(350.35,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.25,169.40) --
	(350.35,169.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.25,209.94) --
	(350.35,209.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.58,102.31) --
	(130.58,241.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.47,102.31) --
	(210.47,241.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (290.36,102.31) --
	(290.36,241.67);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.25,108.60) --
	(350.35,108.60);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.25,149.14) --
	(350.35,149.14);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.25,189.67) --
	(350.35,189.67);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 57.25,230.21) --
	(350.35,230.21);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 90.68,102.31) --
	( 90.68,241.67);

\path[draw=drawColor,line width= 0.9pt,line join=round] (170.47,102.31) --
	(170.47,241.67);

\path[draw=drawColor,line width= 0.9pt,line join=round] (250.47,102.31) --
	(250.47,241.67);

\path[draw=drawColor,line width= 0.9pt,line join=round] (330.25,102.31) --
	(330.25,241.67);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (110.36,108.65) --
	(116.91,108.65) --
	(116.91,110.37) --
	(123.69,110.37) --
	(123.69,110.80) --
	(130.25,110.80) --
	(130.25,113.99) --
	(137.02,113.99) --
	(137.02,111.69) --
	(143.80,111.69) --
	(143.80,112.24) --
	(150.36,112.24) --
	(150.36,114.85) --
	(157.13,114.85) --
	(157.13,112.65) --
	(163.69,112.65) --
	(163.69,112.95) --
	(170.47,112.95) --
	(170.47,114.74) --
	(177.24,114.74) --
	(177.24,117.44) --
	(183.58,117.44) --
	(183.58,142.52) --
	(190.36,142.52) --
	(190.36,143.00) --
	(196.92,143.00) --
	(196.92,135.73) --
	(203.69,135.73) --
	(203.69,138.55) --
	(210.25,138.55) --
	(210.25,135.37) --
	(217.03,135.37) --
	(217.03,141.72) --
	(223.80,141.72) --
	(223.80,148.22) --
	(230.36,148.22) --
	(230.36,143.78) --
	(237.13,143.78) --
	(237.13,153.20) --
	(243.69,153.20) --
	(243.69,150.45) --
	(250.47,150.45) --
	(250.47,135.24) --
	(257.24,135.24) --
	(257.24,126.28) --
	(263.36,126.28) --
	(263.36,135.42) --
	(270.14,135.42) --
	(270.14,128.84) --
	(276.70,128.84) --
	(276.70,140.08) --
	(283.47,140.08) --
	(283.47,139.03) --
	(290.03,139.03) --
	(290.03,159.90) --
	(296.81,159.90) --
	(296.81,150.07) --
	(303.58,150.07) --
	(303.58,143.39) --
	(310.14,143.39) --
	(310.14,151.27) --
	(316.92,151.27) --
	(316.92,164.25) --
	(323.48,164.25) --
	(323.48,147.16) --
	(330.25,147.16) --
	(330.25,156.15) --
	(337.03,156.15) --
	(337.03,157.49);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (110.36,108.64) --
	(116.91,108.64) --
	(116.91,110.32) --
	(123.69,110.32) --
	(123.69,110.76) --
	(130.25,110.76) --
	(130.25,113.93) --
	(137.02,113.93) --
	(137.02,111.66) --
	(143.80,111.66) --
	(143.80,112.21) --
	(150.36,112.21) --
	(150.36,114.75) --
	(157.13,114.75) --
	(157.13,112.63) --
	(163.69,112.63) --
	(163.69,112.90) --
	(170.47,112.90) --
	(170.47,114.72) --
	(177.24,114.72) --
	(177.24,117.34) --
	(183.58,117.34) --
	(183.58,142.00) --
	(190.36,142.00) --
	(190.36,142.47) --
	(196.92,142.47) --
	(196.92,135.12) --
	(203.69,135.12) --
	(203.69,137.98) --
	(210.25,137.98) --
	(210.25,135.08) --
	(217.03,135.08) --
	(217.03,141.40) --
	(223.80,141.40) --
	(223.80,147.81) --
	(230.36,147.81) --
	(230.36,143.49) --
	(237.13,143.49) --
	(237.13,152.33) --
	(243.69,152.33) --
	(243.69,149.42) --
	(250.47,149.42) --
	(250.47,133.35) --
	(257.24,133.35) --
	(257.24,125.46) --
	(263.36,125.46) --
	(263.36,134.50) --
	(270.14,134.50) --
	(270.14,128.06) --
	(276.70,128.06) --
	(276.70,138.92) --
	(283.47,138.92) --
	(283.47,137.64) --
	(290.03,137.64) --
	(290.03,157.06) --
	(296.81,157.06) --
	(296.81,147.35) --
	(303.58,147.35) --
	(303.58,141.68) --
	(310.14,141.68) --
	(310.14,148.42) --
	(316.92,148.42) --
	(316.92,159.83) --
	(323.48,159.83) --
	(323.48,143.22) --
	(330.25,143.22) --
	(330.25,147.93) --
	(337.03,147.93) --
	(337.03,140.27);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 70.57,108.67) --
	( 77.35,108.67) --
	( 77.35,120.16) --
	( 83.91,120.16) --
	( 83.91,126.07) --
	( 90.68,126.07) --
	( 90.68,154.19) --
	( 97.46,154.19) --
	( 97.46,143.94) --
	(103.58,143.94) --
	(103.58,171.63) --
	(110.36,171.63) --
	(110.36,161.10) --
	(116.91,161.10) --
	(116.91,154.27) --
	(123.69,154.27) --
	(123.69,175.15) --
	(130.25,175.15) --
	(130.25,172.28) --
	(137.02,172.28) --
	(137.02,192.05) --
	(143.80,192.05) --
	(143.80,177.32) --
	(150.36,177.32) --
	(150.36,185.30) --
	(157.13,185.30) --
	(157.13,177.12) --
	(163.69,177.12) --
	(163.69,181.81) --
	(170.47,181.81) --
	(170.47,206.98) --
	(177.24,206.98) --
	(177.24,204.66) --
	(183.58,204.66) --
	(183.58,213.83) --
	(190.36,213.83) --
	(190.36,220.24) --
	(196.92,220.24) --
	(196.92,235.33) --
	(203.69,235.33) --
	(203.69,206.51) --
	(210.25,206.51) --
	(210.25,210.28) --
	(217.03,210.28) --
	(217.03,219.68) --
	(223.80,219.68) --
	(223.80,217.13) --
	(230.36,217.13) --
	(230.36,215.89) --
	(237.13,215.89) --
	(237.13,220.78) --
	(243.69,220.78) --
	(243.69,222.55) --
	(250.47,222.55) --
	(250.47,205.00) --
	(257.24,205.00) --
	(257.24,200.41) --
	(263.36,200.41) --
	(263.36,190.51) --
	(270.14,190.51) --
	(270.14,175.15) --
	(276.70,175.15) --
	(276.70,179.39) --
	(283.47,179.39) --
	(283.47,164.40) --
	(290.03,164.40) --
	(290.03,180.43) --
	(296.81,180.43) --
	(296.81,170.86) --
	(303.58,170.86) --
	(303.58,164.71) --
	(310.14,164.71) --
	(310.14,158.24) --
	(316.92,158.24) --
	(316.92,156.05) --
	(323.48,156.05) --
	(323.48,164.66) --
	(330.25,164.66) --
	(330.25,157.71) --
	(337.03,157.71) --
	(337.03,155.38);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 70.57,108.65) --
	( 77.35,108.65) --
	( 77.35,117.49) --
	( 83.91,117.49) --
	( 83.91,121.80) --
	( 90.68,121.80) --
	( 90.68,137.14) --
	( 97.46,137.14) --
	( 97.46,128.95) --
	(103.58,128.95) --
	(103.58,145.68) --
	(110.36,145.68) --
	(110.36,144.75) --
	(116.91,144.75) --
	(116.91,139.92) --
	(123.69,139.92) --
	(123.69,149.98) --
	(130.25,149.98) --
	(130.25,146.28) --
	(137.02,146.28) --
	(137.02,148.13) --
	(143.80,148.13) --
	(143.80,142.71) --
	(150.36,142.71) --
	(150.36,151.13) --
	(157.13,151.13) --
	(157.13,147.69) --
	(163.69,147.69) --
	(163.69,148.01) --
	(170.47,148.01) --
	(170.47,160.55) --
	(177.24,160.55) --
	(177.24,161.83) --
	(183.58,161.83) --
	(183.58,168.41) --
	(190.36,168.41) --
	(190.36,169.76) --
	(196.92,169.76) --
	(196.92,177.33) --
	(203.69,177.33) --
	(203.69,161.08) --
	(210.25,161.08) --
	(210.25,165.29) --
	(217.03,165.29) --
	(217.03,168.78) --
	(223.80,168.78) --
	(223.80,169.85) --
	(230.36,169.85) --
	(230.36,171.20) --
	(237.13,171.20) --
	(237.13,173.92) --
	(243.69,173.92) --
	(243.69,173.54) --
	(250.47,173.54) --
	(250.47,166.09) --
	(257.24,166.09) --
	(257.24,165.23) --
	(263.36,165.23) --
	(263.36,160.17) --
	(270.14,160.17) --
	(270.14,149.40) --
	(276.70,149.40) --
	(276.70,153.76) --
	(283.47,153.76) --
	(283.47,143.73) --
	(290.03,143.73) --
	(290.03,152.81) --
	(296.81,152.81) --
	(296.81,145.55) --
	(303.58,145.55) --
	(303.58,143.19) --
	(310.14,143.19) --
	(310.14,138.28) --
	(316.92,138.28) --
	(316.92,138.81) --
	(323.48,138.81) --
	(323.48,143.03) --
	(330.25,143.03) --
	(330.25,137.88) --
	(337.03,137.88) --
	(337.03,133.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.30,105.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.30,146.11) {50,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.30,186.64) {100,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.30,227.18) {150,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.68, 91.30) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.47, 91.30) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.47, 91.30) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.25, 91.30) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (203.80, 79.26) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,171.99) {Number of addresses/entities};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 57.25,249.73) {Post-mixing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.67, 51.98) {Service};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 98.12, 38.18) -- (109.68, 38.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 98.12, 23.73) -- (109.68, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.63, 35.15) {Samourai};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.63, 20.70) {Wasabi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (174.82, 51.98) {Level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (176.26, 38.18) -- (187.83, 38.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (176.26, 23.73) -- (187.83, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.77, 35.15) {Number of addresses - Level 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,462.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.77, 20.70) {Number of entities - Level 1};
\end{scope}
\end{tikzpicture}


==> graphics/mixed_amount.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,585.39);
\begin{scope}
\path[clip] ( 72.89,431.26) rectangle (350.35,557.23);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,457.83) --
	(350.35,457.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,499.54) --
	(350.35,499.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,541.25) --
	(350.35,541.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.30,431.26) --
	(142.30,557.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.93,431.26) --
	(217.93,557.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.56,431.26) --
	(293.56,557.23);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,436.98) --
	(350.35,436.98);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,478.69) --
	(350.35,478.69);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,520.40) --
	(350.35,520.40);

\path[draw=drawColor,line width= 0.9pt,line join=round] (104.54,431.26) --
	(104.54,557.23);

\path[draw=drawColor,line width= 0.9pt,line join=round] (180.07,431.26) --
	(180.07,557.23);

\path[draw=drawColor,line width= 0.9pt,line join=round] (255.80,431.26) --
	(255.80,557.23);

\path[draw=drawColor,line width= 0.9pt,line join=round] (331.32,431.26) --
	(331.32,557.23);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (123.16,437.07) --
	(129.37,437.07) --
	(129.37,440.62) --
	(135.79,440.62) --
	(135.79,441.51) --
	(141.99,441.51) --
	(141.99,448.07) --
	(148.41,448.07) --
	(148.41,443.33) --
	(154.82,443.33) --
	(154.82,444.47) --
	(161.03,444.47) --
	(161.03,449.84) --
	(167.44,449.84) --
	(167.44,445.31) --
	(173.65,445.31) --
	(173.65,445.92) --
	(180.07,445.92) --
	(180.07,449.60) --
	(186.48,449.60) --
	(186.48,455.16) --
	(192.48,455.16) --
	(192.48,506.78) --
	(198.90,506.78) --
	(198.90,507.77) --
	(205.10,507.77) --
	(205.10,492.80) --
	(211.52,492.80) --
	(211.52,498.61) --
	(217.73,498.61) --
	(217.73,492.07) --
	(224.14,492.07) --
	(224.14,505.12) --
	(230.55,505.12) --
	(230.55,518.51) --
	(236.76,518.51) --
	(236.76,509.36) --
	(243.18,509.36) --
	(243.18,528.76) --
	(249.38,528.76) --
	(249.38,523.10) --
	(255.80,523.10) --
	(255.80,491.80) --
	(262.21,491.80) --
	(262.21,473.37) --
	(268.01,473.37) --
	(268.01,492.16) --
	(274.42,492.16) --
	(274.42,478.62) --
	(280.63,478.62) --
	(280.63,501.75) --
	(287.04,501.75) --
	(287.04,499.59) --
	(293.25,499.59) --
	(293.25,542.54) --
	(299.67,542.54) --
	(299.67,522.31) --
	(306.08,522.31) --
	(306.08,508.57) --
	(312.29,508.57) --
	(312.29,524.78) --
	(318.70,524.78) --
	(318.70,551.50) --
	(324.91,551.50) --
	(324.91,516.32) --
	(331.32,516.32) --
	(331.32,534.82) --
	(337.74,534.82) --
	(337.74,537.58);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 85.50,436.99) --
	( 91.92,436.99) --
	( 91.92,439.06) --
	( 98.13,439.06) --
	( 98.13,439.88) --
	(104.54,439.88) --
	(104.54,442.12) --
	(110.96,442.12) --
	(110.96,440.92) --
	(116.75,440.92) --
	(116.75,442.80) --
	(123.16,442.80) --
	(123.16,441.59) --
	(129.37,441.59) --
	(129.37,441.39) --
	(135.79,441.39) --
	(135.79,441.38) --
	(141.99,441.38) --
	(141.99,441.68) --
	(148.41,441.68) --
	(148.41,441.68) --
	(154.82,441.68) --
	(154.82,441.98) --
	(161.03,441.98) --
	(161.03,441.84) --
	(167.44,441.84) --
	(167.44,441.53) --
	(173.65,441.53) --
	(173.65,441.70) --
	(180.07,441.70) --
	(180.07,445.77) --
	(186.48,445.77) --
	(186.48,445.77) --
	(192.48,445.77) --
	(192.48,446.28) --
	(198.90,446.28) --
	(198.90,445.63) --
	(205.10,445.63) --
	(205.10,445.91) --
	(211.52,445.91) --
	(211.52,446.30) --
	(217.73,446.30) --
	(217.73,445.47) --
	(224.14,445.47) --
	(224.14,445.09) --
	(230.55,445.09) --
	(230.55,445.15) --
	(236.76,445.15) --
	(236.76,445.36) --
	(243.18,445.36) --
	(243.18,444.72) --
	(249.38,444.72) --
	(249.38,445.61) --
	(255.80,445.61) --
	(255.80,445.11) --
	(262.21,445.11) --
	(262.21,445.58) --
	(268.01,445.58) --
	(268.01,446.56) --
	(274.42,446.56) --
	(274.42,442.97) --
	(280.63,442.97) --
	(280.63,442.97) --
	(287.04,442.97) --
	(287.04,441.99) --
	(293.25,441.99) --
	(293.25,443.44) --
	(299.67,443.44) --
	(299.67,442.91) --
	(306.08,442.91) --
	(306.08,442.58) --
	(312.29,442.58) --
	(312.29,441.62) --
	(318.70,441.62) --
	(318.70,441.64) --
	(324.91,441.64) --
	(324.91,442.55) --
	(331.32,442.55) --
	(331.32,442.73) --
	(337.74,442.73) --
	(337.74,442.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,433.95) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,475.66) {5,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,517.37) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.54,420.25) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.07,420.25) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.80,420.25) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.32,420.25) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,494.25) {Number of transactions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 72.89,565.30) {Number of transactions};
\end{scope}
\begin{scope}
\path[clip] ( 72.89,251.95) rectangle (350.35,377.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,274.12) --
	(350.35,274.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,307.02) --
	(350.35,307.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,339.92) --
	(350.35,339.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,372.82) --
	(350.35,372.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.30,251.95) --
	(142.30,377.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.93,251.95) --
	(217.93,377.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.56,251.95) --
	(293.56,377.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,257.67) --
	(350.35,257.67);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,290.57) --
	(350.35,290.57);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,323.47) --
	(350.35,323.47);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,356.37) --
	(350.35,356.37);

\path[draw=drawColor,line width= 0.9pt,line join=round] (104.54,251.95) --
	(104.54,377.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] (180.07,251.95) --
	(180.07,377.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] (255.80,251.95) --
	(255.80,377.92);

\path[draw=drawColor,line width= 0.9pt,line join=round] (331.32,251.95) --
	(331.32,377.92);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (123.16,257.68) --
	(129.37,257.68) --
	(129.37,257.96) --
	(135.79,257.96) --
	(135.79,257.95) --
	(141.99,257.95) --
	(141.99,258.56) --
	(148.41,258.56) --
	(148.41,258.27) --
	(154.82,258.27) --
	(154.82,258.42) --
	(161.03,258.42) --
	(161.03,258.64) --
	(167.44,258.64) --
	(167.44,258.60) --
	(173.65,258.60) --
	(173.65,258.31) --
	(180.07,258.31) --
	(180.07,258.84) --
	(186.48,258.84) --
	(186.48,259.06) --
	(192.48,259.06) --
	(192.48,260.90) --
	(198.90,260.90) --
	(198.90,262.38) --
	(205.10,262.38) --
	(205.10,263.17) --
	(211.52,263.17) --
	(211.52,260.71) --
	(217.73,260.71) --
	(217.73,260.10) --
	(224.14,260.10) --
	(224.14,263.20) --
	(230.55,263.20) --
	(230.55,262.95) --
	(236.76,262.95) --
	(236.76,262.92) --
	(243.18,262.92) --
	(243.18,263.06) --
	(249.38,263.06) --
	(249.38,264.31) --
	(255.80,264.31) --
	(255.80,265.33) --
	(262.21,265.33) --
	(262.21,261.64) --
	(268.01,261.64) --
	(268.01,260.35) --
	(274.42,260.35) --
	(274.42,260.88) --
	(280.63,260.88) --
	(280.63,261.38) --
	(287.04,261.38) --
	(287.04,264.31) --
	(293.25,264.31) --
	(293.25,277.52) --
	(299.67,277.52) --
	(299.67,269.98) --
	(306.08,269.98) --
	(306.08,262.53) --
	(312.29,262.53) --
	(312.29,264.38) --
	(318.70,264.38) --
	(318.70,264.51) --
	(324.91,264.51) --
	(324.91,261.38) --
	(331.32,261.38) --
	(331.32,262.63) --
	(337.74,262.63) --
	(337.74,263.33);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 85.50,257.68) --
	( 91.92,257.68) --
	( 91.92,260.86) --
	( 98.13,260.86) --
	( 98.13,262.80) --
	(104.54,262.80) --
	(104.54,273.12) --
	(110.96,273.12) --
	(110.96,270.15) --
	(116.75,270.15) --
	(116.75,279.13) --
	(123.16,279.13) --
	(123.16,276.69) --
	(129.37,276.69) --
	(129.37,274.51) --
	(135.79,274.51) --
	(135.79,286.19) --
	(141.99,286.19) --
	(141.99,279.72) --
	(148.41,279.72) --
	(148.41,372.19) --
	(154.82,372.19) --
	(154.82,337.59) --
	(161.03,337.59) --
	(161.03,286.19) --
	(167.44,286.19) --
	(167.44,282.31) --
	(173.65,282.31) --
	(173.65,289.72) --
	(180.07,289.72) --
	(180.07,302.05) --
	(186.48,302.05) --
	(186.48,298.72) --
	(192.48,298.72) --
	(192.48,306.31) --
	(198.90,306.31) --
	(198.90,304.10) --
	(205.10,304.10) --
	(205.10,314.56) --
	(211.52,314.56) --
	(211.52,298.27) --
	(217.73,298.27) --
	(217.73,314.30) --
	(224.14,314.30) --
	(224.14,311.97) --
	(230.55,311.97) --
	(230.55,306.33) --
	(236.76,306.33) --
	(236.76,298.27) --
	(243.18,298.27) --
	(243.18,300.43) --
	(249.38,300.43) --
	(249.38,297.49) --
	(255.80,297.49) --
	(255.80,295.76) --
	(262.21,295.76) --
	(262.21,287.72) --
	(268.01,287.72) --
	(268.01,283.90) --
	(274.42,283.90) --
	(274.42,282.76) --
	(280.63,282.76) --
	(280.63,287.06) --
	(287.04,287.06) --
	(287.04,279.87) --
	(293.25,279.87) --
	(293.25,284.93) --
	(299.67,284.93) --
	(299.67,284.59) --
	(306.08,284.59) --
	(306.08,282.33) --
	(312.29,282.33) --
	(312.29,280.30) --
	(318.70,280.30) --
	(318.70,277.40) --
	(324.91,277.40) --
	(324.91,286.04) --
	(331.32,286.04) --
	(331.32,278.59) --
	(337.74,278.59) --
	(337.74,280.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,254.64) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,287.54) {5,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,320.44) {10,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,353.34) {15,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.54,240.94) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.07,240.94) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.80,240.94) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.32,240.94) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,314.93) {Total mixed output (BTC)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 72.89,385.98) {Mixed amount in BTC};
\end{scope}
\begin{scope}
\path[clip] ( 72.89, 72.64) rectangle (350.35,198.61);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89, 91.51) --
	(350.35, 91.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,117.81) --
	(350.35,117.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,144.11) --
	(350.35,144.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,170.41) --
	(350.35,170.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.89,196.71) --
	(350.35,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.30, 72.64) --
	(142.30,198.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.93, 72.64) --
	(217.93,198.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.56, 72.64) --
	(293.56,198.61);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89, 78.36) --
	(350.35, 78.36);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,104.66) --
	(350.35,104.66);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,130.96) --
	(350.35,130.96);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,157.26) --
	(350.35,157.26);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 72.89,183.56) --
	(350.35,183.56);

\path[draw=drawColor,line width= 0.9pt,line join=round] (104.54, 72.64) --
	(104.54,198.61);

\path[draw=drawColor,line width= 0.9pt,line join=round] (180.07, 72.64) --
	(180.07,198.61);

\path[draw=drawColor,line width= 0.9pt,line join=round] (255.80, 72.64) --
	(255.80,198.61);

\path[draw=drawColor,line width= 0.9pt,line join=round] (331.32, 72.64) --
	(331.32,198.61);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (123.16, 78.37) --
	(129.37, 78.37) --
	(129.37, 78.51) --
	(135.79, 78.51) --
	(135.79, 78.59) --
	(141.99, 78.59) --
	(141.99, 79.11) --
	(148.41, 79.11) --
	(148.41, 78.88) --
	(154.82, 78.88) --
	(154.82, 78.93) --
	(161.03, 78.93) --
	(161.03, 79.01) --
	(167.44, 79.01) --
	(167.44, 78.98) --
	(173.65, 78.98) --
	(173.65, 78.73) --
	(180.07, 78.73) --
	(180.07, 79.17) --
	(186.48, 79.17) --
	(186.48, 79.42) --
	(192.48, 79.42) --
	(192.48, 80.17) --
	(198.90, 80.17) --
	(198.90, 81.06) --
	(205.10, 81.06) --
	(205.10, 82.41) --
	(211.52, 82.41) --
	(211.52, 80.66) --
	(217.73, 80.66) --
	(217.73, 80.22) --
	(224.14, 80.22) --
	(224.14, 83.50) --
	(230.55, 83.50) --
	(230.55, 82.88) --
	(236.76, 82.88) --
	(236.76, 83.22) --
	(243.18, 83.22) --
	(243.18, 85.54) --
	(249.38, 85.54) --
	(249.38, 90.01) --
	(255.80, 90.01) --
	(255.80, 99.47) --
	(262.21, 99.47) --
	(262.21, 92.04) --
	(268.01, 92.04) --
	(268.01, 90.03) --
	(274.42, 90.03) --
	(274.42, 93.33) --
	(280.63, 93.33) --
	(280.63, 91.34) --
	(287.04, 91.34) --
	(287.04, 97.96) --
	(293.25, 97.96) --
	(293.25,134.13) --
	(299.67,134.13) --
	(299.67,121.33) --
	(306.08,121.33) --
	(306.08, 96.53) --
	(312.29, 96.53) --
	(312.29,109.48) --
	(318.70,109.48) --
	(318.70,111.69) --
	(324.91,111.69) --
	(324.91, 93.06) --
	(331.32, 93.06) --
	(331.32, 94.66) --
	(337.74, 94.66) --
	(337.74, 96.41);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 85.50, 78.37) --
	( 91.92, 78.37) --
	( 91.92, 79.77) --
	( 98.13, 79.77) --
	( 98.13, 79.89) --
	(104.54, 79.89) --
	(104.54, 82.88) --
	(110.96, 82.88) --
	(110.96, 82.07) --
	(116.75, 82.07) --
	(116.75, 85.15) --
	(123.16, 85.15) --
	(123.16, 86.20) --
	(129.37, 86.20) --
	(129.37, 88.20) --
	(135.79, 88.20) --
	(135.79, 99.76) --
	(141.99, 99.76) --
	(141.99, 97.22) --
	(148.41, 97.22) --
	(148.41,176.09) --
	(154.82,176.09) --
	(154.82,143.60) --
	(161.03,143.60) --
	(161.03, 97.58) --
	(167.44, 97.58) --
	(167.44, 94.92) --
	(173.65, 94.92) --
	(173.65, 96.93) --
	(180.07, 96.93) --
	(180.07,108.46) --
	(186.48,108.46) --
	(186.48,109.87) --
	(192.48,109.87) --
	(192.48,105.07) --
	(198.90,105.07) --
	(198.90,105.03) --
	(205.10,105.03) --
	(205.10,120.30) --
	(211.52,120.30) --
	(211.52,109.13) --
	(217.73,109.13) --
	(217.73,121.89) --
	(224.14,121.89) --
	(224.14,128.69) --
	(230.55,128.69) --
	(230.55,119.95) --
	(236.76,119.95) --
	(236.76,116.27) --
	(243.18,116.27) --
	(243.18,134.62) --
	(249.38,134.62) --
	(249.38,148.75) --
	(255.80,148.75) --
	(255.80,183.46) --
	(262.21,183.46) --
	(262.21,189.75) --
	(268.01,189.75) --
	(268.01,192.88) --
	(274.42,192.88) --
	(274.42,190.91) --
	(280.63,190.91) --
	(280.63,185.63) --
	(287.04,185.63) --
	(287.04,142.59) --
	(293.25,142.59) --
	(293.25,154.19) --
	(299.67,154.19) --
	(299.67,176.69) --
	(306.08,176.69) --
	(306.08,168.84) --
	(312.29,168.84) --
	(312.29,183.12) --
	(318.70,183.12) --
	(318.70,174.20) --
	(324.91,174.20) --
	(324.91,189.44) --
	(331.32,189.44) --
	(331.32,147.34) --
	(337.74,147.34) --
	(337.74,153.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94, 75.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,101.63) {50,000,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,127.93) {100,000,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,154.23) {150,000,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.94,180.53) {200,000,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.54, 61.63) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.07, 61.63) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.80, 61.63) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.32, 61.63) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (211.62, 49.59) {Month};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,135.62) {Total mixed output (USD)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 72.89,206.67) {Mixed amount in USD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.15, 19.94) {Service};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{237,144,164}

\path[draw=drawColor,line width= 0.9pt,line join=round] (178.03, 23.73) -- (189.59, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,193,178}

\path[draw=drawColor,line width= 0.9pt,line join=round] (239.68, 23.73) -- (251.24, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.54, 20.70) {Samourai};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,585.39);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.19, 20.70) {Wasabi};
\end{scope}
\end{tikzpicture}


==> graphics/mixedbtc.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{semilogyaxis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={Mixed BTC leaving Wasabi \& Samourai},
	    log ticks with fixed point,
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
	]
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
		(1,0.77)(2,0.53)(3,0.0)(4,2.1)(5,485.6)(6,780.15)(7,2349.52)(8,1895.39)(9,3261.52)(10,2890.68)(11,2559.13)(12,4334.42)(13,3350.61)(14,17405.44)(15,12144.88)(16,4338.26)(17,3767.07)(18,4871.64)(19,6745.99)(20,6244.68)(21,7415.11)(22,7056.34)(23,8656.42)(24,6179.03)(25,8615.46)(26,8262.94)(27,7424.11)(28,6200.48)(29,6566.41)(30,6108.33)(31,5833.05)(32,4665.71)(33,4058.76)(34,3928.56)(35,4958.46)(36,3934.11)
	};
	%\addlegendentry{Wasabi}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
		%(10,1.25)(11,44.35)(12,43.36)(13,136.12)(14,91.95)(15,113.88)(16,147.41)(17,142.07)(18,97.48)(19,178.98)(20,211.02)(21,493.0)(22,725.4)(23,854.57)(24,466.38)(25,373.38)(26,901.73)(27,862.94)(28,917.82)(29,1023.77)
		(10,1.15)(11,44.28)(12,43.34)(13,135.99)(14,90.91)(15,113.83)(16,147.16)(17,141.8)(18,97.33)(19,178.75)(20,210.84)(21,491.21)(22,716.04)(23,836.96)(24,462.57)(25,369.7)(26,854.17)(27,808.82)(28,807.85)(29,827.06)(30,1018.45)(31,1201.84)(32,635.99)(33,461.3)(34,526.55)(35,648.4)(36,1613.15)
	};
	%\addlegendentry{Samourai Total}
	\addplot[
		smooth,
	    color=magenta,
	]
	coordinates {
		(10,0.0)(11,0.0)(12,0.0)(13,0.0)(14,0.0)(15,0.0)(16,0.0)(17,0.0)(18,0.0)(19,0.0)(20,0.0)(21,0.0)(22,0.0)(23,0.0)(24,0.0)(25,0.0)(26,0.0)(27,0.0)(28,0.0)(29,0.0)(30,0.0)(31,0.0)(32,0.0)(33,4.59)(34,4.31)(35,7.76)(36,9.23)
	};
	%\addlegendentry{Samourai $0.001$}
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		%(10,0.0)(11,2.35)(12,8.66)(13,16.12)(14,13.4)(15,17.13)(16,25.41)(17,15.17)(18,16.88)(19,23.48)(20,25.12)(21,105.6)(22,118.2)(23,91.57)(24,112.53)(25,110.03)(26,96.58)(27,143.04)(28,120.97)(29,141.32)
		(10,0.0)(11,2.28)(12,8.64)(13,16.09)(14,13.36)(15,17.13)(16,25.36)(17,15.15)(18,16.83)(19,23.4)(20,25.09)(21,104.81)(22,117.94)(23,90.91)(24,111.42)(25,109.6)(26,95.52)(27,140.37)(28,113.05)(29,132.91)(30,124.15)(31,81.29)(32,58.69)(33,56.61)(34,31.79)(35,53.39)(36,53.67)
	};
	%\addlegendentry{Samourai $0.01$}
	\addplot[
		smooth,
	    color=green,
	]
	coordinates {
		%(10,1.25)(11,42.0)(12,34.7)(13,120.0)(14,42.05)(15,36.25)(16,64.0)(17,55.4)(18,54.6)(19,75.0)(20,97.4)(21,242.9)(22,196.2)(23,146.5)(24,158.35)(25,127.35)(26,266.15)(27,269.9)(28,354.85)(29,445.95)
		(10,1.15)(11,42.0)(12,34.7)(13,119.9)(14,42.05)(15,36.2)(16,63.8)(17,55.15)(18,54.5)(19,74.85)(20,97.25)(21,241.9)(22,195.1)(23,145.55)(24,157.15)(25,126.1)(26,261.15)(27,262.95)(28,337.3)(29,414.65)(30,418.8)(31,255.05)(32,160.3)(33,140.6)(34,142.95)(35,163.25)(36,234.25)
	};
	%\addlegendentry{Samourai $0.05$}
	\addplot[
		smooth,
	    color=teal,
	]
	coordinates {
		%(10,0.0)(11,0.0)(12,0.0)(13,0.0)(14,36.5)(15,60.5)(16,58.0)(17,71.5)(18,26.0)(19,80.5)(20,88.5)(21,144.5)(22,411.0)(23,616.5)(24,195.5)(25,136.0)(26,539.0)(27,450.0)(28,442.0)(29,436.5)
		(10,0.0)(11,0.0)(12,0.0)(13,0.0)(14,35.5)(15,60.5)(16,58.0)(17,71.5)(18,26.0)(19,80.5)(20,88.5)(21,144.5)(22,403.0)(23,600.5)(24,194.0)(25,134.0)(26,497.5)(27,405.5)(28,357.5)(29,279.5)(30,475.5)(31,865.5)(32,417.0)(33,259.5)(34,347.5)(35,424.0)(36,1316.0)
	};
	%\addlegendentry{Samourai $0.5$}
	\end{semilogyaxis}
\end{tikzpicture}

==> graphics/numaddrs.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{semilogyaxis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={Wasabi \& Samourai ideal anonymity},
	    ylabel style = {align=center},
		%ytick={0,2000,4000,6000,8000,10000,12000,14000,16000,18000,20000},
		%yticklabels={0,2000,4000,6000,8000,10000,12000,14000,16000,18000,20000},
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		legend style={at={(0.5,0)},anchor=south west}
	]
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
	    (1,8)(2,6)(3,0)(4,70)(5,7205)(6,9129)(7,14964)(8,11164)(9,23546)(10,18028)(11,16560)(12,23298)(13,26637)(14,30459)(15,28248)(16,32757)(17,29168)(18,31832)(19,40484)(20,38996)(21,41899)(22,46908)(23,53909)(24,43474)(25,42217)(26,45876)(27,45836)(28,45796)(29,50245)(30,50189)(31,40896)(32,39267)(33,37894)(34,32569)(35,31835)(36,25968)
	};
	\addlegendentry{Wasabi - Addresses}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
	    (1,8)(2,6)(3,0)(4,1)(5,1307)(6,417)(7,898)(8,1086)(9,1834)(10,1482)(11,1578)(12,719)(13,1762)(14,811)(15,1408)(16,1940)(17,2266)(18,1901)(19,3024)(20,3341)(21,3009)(22,2430)(23,704)(24,4272)(25,2430)(26,684)(27,1885)(28,2329)(29,2017)(30,2526)(31,2529)(32,2365)(33,4644)(34,1248)(35,1183)(36,1930)
	};
	\addlegendentry{Wasabi - Entities}
	\addplot[
		smooth,
	    color=green,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,36)(11,1372)(12,1648)(13,3996)(14,2292)(15,2708)(16,4675)(17,3042)(18,3236)(19,4574)(20,5214)(21,17209)(22,17330)(23,13520)(24,15044)(25,13471)(26,16805)(27,20098)(28,18735)(29,22879)(30,21812)(31,13814)(32,9184)(33,14104)(34,10726)(35,16384)(36,15723)
	};
	\addlegendentry{Samourai - Addresses}
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,8)(11,432)(12,543)(13,1329)(14,760)(15,898)(16,1542)(17,999)(18,1072)(19,1504)(20,2179)(21,8343)(22,8466)(23,6637)(24,7379)(25,6558)(26,7952)(27,9690)(28,8658)(29,10968)(30,10106)(31,6567)(32,4330)(33,6575)(34,4920)(35,7742)(36,7448)
	};
	\addlegendentry{Samourai - Entities}
	\end{semilogyaxis}
\end{tikzpicture}



% plot number of addresses
\iffalse
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{axis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={Wasabi \& Samourai addresses},
	    ylabel style = {align=center},
		%ytick={0,2000,4000,6000,8000,10000,12000,14000,16000,18000,20000},
		%yticklabels={0,2000,4000,6000,8000,10000,12000,14000,16000,18000,20000},
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		legend style={at={(0.05,0.9)},anchor=north west}
	]
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
	    (1,8)(2,6)(3,0)(4,70)(5,7205)(6,9129)(7,14964)(8,11164)(9,23546)(10,18028)	    (11,16560)(12,23298)(13,26637)(14,30459)(15,28248)(16,32757)(17,29168)(18,31832)(19,40484)(20,38996)	    (21,41899)(22,46908)(23,53909)(24,43474)(25,42217)(26,45876)(27,45836)(28,45796)(29,50245)(30,50189)	    (31,40896)(32,39267)(33,37894)(34,32569)(35,31835)(36,25968)
	};
	\addlegendentry{Wasabi - incoming}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
	    (1,8)(2,7)(3,0)(4,22)(5,4835)(6,7812)(7,20898)(8,15827)(9,28169)(10,24585)	    (11,21524)(12,33386)(13,29527)(14,46663)(15,36416)(16,36969)(17,33294)(18,35710)(19,45497)	    (20,44693)(21,49410)(22,53086)(23,59899)(24,43049)(25,46907)(26,52275)(27,51273)(28,50046)(29,54600)(30,52844)	    (31,45578)(32,40989)(33,34912)(34,31812)(35,36594)(36,30602)
	};
	\addlegendentry{Wasabi - outgoing}
	\addplot[
		smooth,
	    color=green,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,36)		(11,1372)(12,1648)(13,3996)(14,2292)(15,2708)(16,4675)(17,3042)(18,36)(19,4574)(20,5214)		(21,17209)(22,17330)(23,13520)(24,15044)(25,13471)(26,16805)(27,20098)(28,18735)(29,22879)(30,21812)(31,13814)		(32,9184)(33,14104)(34,10726)(35,16384)(36,15723)
	};
	\addlegendentry{Samourai - incoming}
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,23)		(11,1068)(12,1558)(13,4007)(14,2248)(15,2558)(16,3928)(17,2761)(18,25)(19,3998)(20,4631)		(21,15608)(22,16502)(23,13203)(24,14673)(25,13750)(26,15770)(27,20107)(28,18766)(29,22143)(30,21742)(31,14961)		(32,9909)(33,13586)(34,11043)(35,17210)(36,21918)
	};
	\addlegendentry{Samourai - outgoing}
	\end{axis}
\end{tikzpicture}
\fi

==> graphics/numaddrs_cumulative.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{semilogyaxis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={Wasabi \& Samourai ideal anonymity},
	    ylabel style = {align=center},
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		legend style={at={(0.5,0)},anchor=south west}
	]
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
	    (1,8)(2,14)(3,14)(4,84)(5,7289)(6,16418)(7,31382)(8,42546)(9,66092)(10,84120)(11,100680)(12,123978)(13,150615)(14,181074)(15,209322)(16,242079)(17,271247)(18,303079)(19,343563)(20,382559)(21,424458)(22,471366)(23,525275)(24,568749)(25,610966)(26,656842)(27,702678)(28,748474)(29,798719)(30,848908)(31,889804)(32,929071)(33,966965)(34,999534)(35,1031369)(36,1057337)

	};
	\addlegendentry{Wasabi - Addresses}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
	    (1,8)(2,14)(3,14)(4,15)(5,1322)(6,1739)(7,2637)(8,3723)(9,5557)(10,7039)(11,8617)(12,9336)(13,11098)(14,11909)(15,13317)(16,15257)(17,17523)(18,19424)(19,22448)(20,25789)(21,28798)(22,31228)(23,31932)(24,36204)(25,38634)(26,39318)(27,41203)(28,43532)(29,45549)(30,48075)(31,50604)(32,52969)(33,57613)(34,58861)(35,60044)(36,61974)
	};
	\addlegendentry{Wasabi - Entities}
	\addplot[
		smooth,
	    color=green,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,36)(11,1408)(12,3056)(13,7052)(14,9344)(15,12052)(16,16727)(17,19769)(18,23005)(19,27579)(20,32793)(21,50002)(22,67332)(23,80852)(24,95896)(25,109367)(26,126172)(27,146270)(28,165005)(29,187884)(30,209696)(31,223510)(32,232694)(33,246798)(34,257524)(35,273908)(36,289631)
	};
	\addlegendentry{Samourai - Addresses}
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,8)(11,440)(12,983)(13,2312)(14,3072)(15,3970)(16,5512)(17,6511)(18,7583)(19,9087)(20,11266)(21,19609)(22,28075)(23,34712)(24,42091)(25,48649)(26,56601)(27,66291)(28,74949)(29,85917)(30,96023)(31,102590)(32,106920)(33,113495)(34,118415)(35,126157)(36,133605)
	};
	\addlegendentry{Samourai - Entities}
	\end{semilogyaxis}
\end{tikzpicture}

==> graphics/numtx.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{semilogyaxis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={Wasabi \& Samourai transactions},
	    log ticks with fixed point,
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		%legend style={at={(1.0,0.05)},anchor=south east}
	]
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
	    (1,1)(2,1)(3,0)(4,1)(5,249)(6,348)(7,616)(8,474)(9,699)(10,554)(11,530)(12,528)(13,563)(14,563)(15,600)(16,583)(17,545)(18,567)(19,1056)(20,1055)(21,1116)(22,1037)(23,1074)(24,1122)(25,470)(26,537)(27,990)(28,1010)(29,935)(30,1041)(31,971)(32,1036)(33,1143)(34,730)(35,728)(36,601)
	};
	\label{numtx-w}
	%\addlegendentry{Wasabi Total}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
		%(10,11)(11,435)(12,543)(13,1329)(14,761)(15,898)(16,1542)(17,999)(18,1072)(19,1513)(20,2179)(21,8367)(22,8486)(23,6692)(24,7388)(25,6604)(26,8169)(27,9774)(28,8677)(29,9164)
		(10,8)(11,432)(12,543)(13,1329)(14,760)(15,898)(16,1542)(17,999)(18,1072)(19,1513)(20,2179)(21,8367)(22,8486)(23,6692)(24,7388)(25,6604)(26,8169)(27,9774)(28,8677)(29,11002)(30,10324)(31,6572)(32,4362)(33,6614)(34,4992)(35,7765)(36,7506)
	};
	\label{numtx-s}
	%\addlegendentry{Samourai Total}
	\addplot[
		smooth,
	    color=magenta,
	]
	coordinates {
		(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,2810)(34,2213)(35,3659)(36,3317)
	};
	\label{numtx-s0001}
	%\addlegendentry{Samourai $0.001$}
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		%(10,0)(11,105)(12,302)(13,567)(14,456)(15,617)(16,1017)(17,565)(18,678)(19,828)(20,1206)(21,5382)(22,5949)(23,4569)(24,5642)(25,5240)(26,4841)(27,6591)(28,5350)(29,5482)
		(10,0)(11,102)(12,302)(13,567)(14,456)(15,617)(16,1017)(17,565)(18,678)(19,828)(20,1206)(21,5382)(22,5949)(23,4569)(24,5642)(25,5240)(26,4841)(27,6591)(28,5350)(29,6546)(30,5639)(31,3590)(32,2583)(33,2278)(34,1315)(35,2290)(36,1686)
	};
	\label{numtx-s001}
	%\addlegendentry{Samourai $0.01$}
	\addplot[
		smooth,
	    color=green,
	]
	coordinates {
		%(10,11)(11,330)(12,241)(13,762)(14,275)(15,237)(16,472)(17,389)(18,376)(19,621)(20,873)(21,2759)(22,2067)(23,1520)(24,1548)(25,1251)(26,2741)(27,2734)(28,2973)(29,3425)
		(10,8)(11,330)(12,241)(13,762)(14,275)(15,237)(16,472)(17,389)(18,376)(19,621)(20,873)(21,2759)(22,2067)(23,1520)(24,1548)(25,1251)(26,2741)(27,2734)(28,2973)(29,4148)(30,4116)(31,2165)(32,1457)(33,1233)(34,1178)(35,1410)(36,1556)
	};
	\label{numtx-s005}
	%\addlegendentry{Samourai $0.05$}
	\addplot[
		smooth,
	    color=teal,
	]
	coordinates {
		%(10,0)(11,0)(12,0)(13,0)(14,30)(15,44)(16,53)(17,45)(18,18)(19,64)(20,100)(21,226)(22,470)(23,603)(24,198)(25,113)(26,587)(27,449)(28,354)(29,257)
		(10,0)(11,0)(12,0)(13,0)(14,29)(15,44)(16,53)(17,45)(18,18)(19,64)(20,100)(21,226)(22,470)(23,603)(24,198)(25,113)(26,587)(27,449)(28,354)(29,308)(30,569)(31,817)(32,322)(33,293)(34,286)(35,406)(36,947)
	};
	\label{numtx-s05}
	%\addlegendentry{Samourai $0.5$}
	
	
	%\draw[dashed] (axis cs: 4,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    %              (axis cs: 4,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=west,rotate=90]{\small Wasabi v$1.0$};
	%\draw[dashed] (axis cs: 18,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    %              (axis cs: 18,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=west,rotate=90]{\small v$1.1.10$};
	%\draw[dashed] (axis cs: 22,\pgfkeysvalueof{/pgfplots/ymin}) -- 
    %              (axis cs: 22,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=west,rotate=90]{\small v$1.1.11$};
	%\draw[dashed] (axis cs: 26,\pgfkeysvalueof{/pgfplots/ymin}) --
    %              (axis cs: 26,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=west,rotate=90]{\small v$1.1.12$};
	\end{semilogyaxis}
\end{tikzpicture}

==> graphics/outgoing_entities.tex <==
\begin{tikzpicture}
	\pgfplotsset{set layers}
	\begin{semilogyaxis}[
	    xlabel={Month},
	    x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
	    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36},
	    xticklabels={Jul. `18,,,,,,Jan. `19,,,,,,Jul. `19,,,,,,Jan. `20,,,,,,Jul. `20,,,,,,Jan. `21,,,,,Jun. `21},
		x tick label style={text width=.5cm,align=center},
		ylabel={Output addresses/entities},
	    log ticks with fixed point,
		grid style=dashed,
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		scale only axis,
		%legend style={at={(0.95,0.1)},anchor=south east}
	]
	\addplot[
		smooth,
	    color=olive,
	]
	coordinates {
		(1,7)(2,13)(3,13)(4,34)(5,4868)(6,12679)(7,33576)(8,49402)(9,77571)(10,102145)(11,123660)(12,157042)(13,186560)(14,233217)(15,269628)(16,306596)(17,339888)(18,375596)(19,421090)(20,465783)(21,515192)(22,568275)(23,628170)(24,671218)(25,718123)(26,770391)(27,821658)(28,871698)(29,926297)(30,979136)(31,1024714)(32,1065703)(33,1100611)(34,1132415)(35,1168995)(36,1199596)
	};
	\label{ent-wa}
	%\addlegendentry{Wasabi Addresses}
	\addplot[
		smooth,
	    color=black,
	]
	coordinates {
		(1,8)(2,14)(3,14)(4,35)(5,2710)(6,5874)(7,13516)(8,18902)(9,29592)(10,39053)(11,46883)(12,59321)(13,71798)(14,85159)(15,94637)(16,105963)(17,116765)(18,128384)(19,141168)(20,154580)(21,168260)(22,184128)(23,200202)(24,214463)(25,229852)(26,245972)(27,263410)(28,279041)(29,297234)(30,315092)(31,332306)(32,347160)(33,361025)(34,372354)(35,388069)(36,400912)
	};
	\label{ent-w0}
	%\addlegendentry{Wasabi Level 0}
	\addplot[
		smooth,
	    color=gray,
	]
	coordinates {
		(1,41)(2,87)(3,87)(4,109)(5,1945)(6,4200)(7,8824)(8,12287)(9,19466)(10,26767)(11,32283)(12,40733)(13,49664)(14,57626)(15,64211)(16,71807)(17,79541)(18,88279)(19,97864)(20,107889)(21,117876)(22,128704)(23,140627)(24,152394)(25,163457)(26,174924)(27,189052)(28,200818)(29,213469)(30,228214)(31,240162)(32,250545)(33,261590)(34,271198)(35,283230)(36,291145)
	};
	\label{ent-w1}
	%\addlegendentry{Wasabi Level 1}
	\addplot[
		smooth,
	    color=orange,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,23)(11,1091)(12,2649)(13,6656)(14,8904)(15,11462)(16,15390)(17,18151)(18,20976)(19,24974)(20,29605)(21,45213)(22,61715)(23,74918)(24,89591)(25,103341)(26,119111)(27,139218)(28,157984)(29,180127)(30,201869)(31,216830)(32,226739)(33,240325)(34,251368)(35,268578)(36,290496)
	};
	\label{ent-sa}
	%\addlegendentry{Samourai Addresses}
	\addplot[
		smooth,
	    color=blue,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,15)(11,864)(12,2141)(13,5218)(14,6648)(15,8270)(16,11124)(17,12879)(18,14557)(19,16922)(20,19566)(21,26712)(22,33290)(23,39143)(24,46967)(25,53012)(26,60405)(27,70010)(28,78621)(29,85847)(30,94913)(31,103039)(32,108504)(33,114835)(34,120682)(35,129777)(36,143097)
	};
	\label{ent-s0}
	%\addlegendentry{Samourai Level 0}
	\addplot[
		smooth,
	    color=red,
	]
	coordinates {
		(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,22)(11,437)(12,1057)(13,2138)(14,3108)(15,3987)(16,5421)(17,6330)(18,7038)(19,7949)(20,9104)(21,12372)(22,15696)(23,18482)(24,21864)(25,24814)(26,28305)(27,32363)(28,36266)(29,40265)(30,45951)(31,50428)(32,54021)(33,58759)(34,62894)(35,70977)(36,86817)
	};
	\label{ent-s1}
	%\addlegendentry{Samourai Level 1}
	\end{semilogyaxis}
\end{tikzpicture}


==> graphics/rf_varimp.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,130.09);
\end{scope}
\begin{scope}
\path[clip] (148.55, 30.69) rectangle (283.58,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.55, 30.69) rectangle (283.58,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.76, 30.69) --
	(178.76,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (226.89, 30.69) --
	(226.89,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.02, 30.69) --
	(275.02,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.55, 37.56) --
	(283.58, 37.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.55, 49.01) --
	(283.58, 49.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.55, 60.46) --
	(283.58, 60.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.55, 71.91) --
	(283.58, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.55, 83.36) --
	(283.58, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.55, 94.81) --
	(283.58, 94.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.55,106.26) --
	(283.58,106.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.55,117.72) --
	(283.58,117.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.69, 30.69) --
	(154.69,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.82, 30.69) --
	(202.82,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.95, 30.69) --
	(250.95,124.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.69,117.72) -- (277.44,117.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.69,106.26) -- (180.89,106.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.69, 94.81) -- (175.44, 94.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.69, 83.36) -- (164.91, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.69, 71.91) -- (163.86, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.69, 60.46) -- (163.24, 60.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.69, 49.01) -- (159.56, 49.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.69, 37.56) -- (154.84, 37.56);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.44,117.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.89,106.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 94.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.91, 83.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.86, 71.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.24, 60.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.56, 49.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.84, 37.56) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.55, 30.69) rectangle (283.58,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.60, 34.53) {num\_input\_reuse};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.60, 45.98) {mean\_dec\_places};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.60, 57.43) {ratio\_num\_input\_num\_output};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.60, 68.88) {min\_output\_val};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.60, 80.33) {mean\_output\_cluster\_size};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.60, 91.78) {rng\_output\_val};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.60,103.23) {num\_uniq\_output\_val};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.60,114.68) {is\_native\_segwit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.80, 37.56) --
	(148.55, 37.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.80, 49.01) --
	(148.55, 49.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.80, 60.46) --
	(148.55, 60.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.80, 71.91) --
	(148.55, 71.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.80, 83.36) --
	(148.55, 83.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.80, 94.81) --
	(148.55, 94.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.80,106.26) --
	(148.55,106.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.80,117.72) --
	(148.55,117.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.69, 27.94) --
	(154.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.82, 27.94) --
	(202.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.95, 27.94) --
	(250.95, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.69, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.82, 19.68) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.95, 19.68) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (216.07,  7.64) {Permutation importance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 77.64) {Feature};
\end{scope}
\end{tikzpicture}


==> graphics/samourai_no_txs_by_pool.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,195.13);
\begin{scope}
\path[clip] ( 47.35, 67.14) rectangle (355.85,189.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.35, 92.98) --
	(355.85, 92.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.35,133.54) --
	(355.85,133.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.35,174.09) --
	(355.85,174.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.99, 67.14) --
	( 88.99,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.63, 67.14) --
	(185.63,189.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.13, 67.14) --
	(282.13,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.35, 72.71) --
	(355.85, 72.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.35,113.26) --
	(355.85,113.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.35,153.82) --
	(355.85,153.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.31, 67.14) --
	(137.31,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.95, 67.14) --
	(233.95,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.32, 67.14) --
	(330.32,189.63);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 61.38, 72.71) rectangle ( 68.03, 72.80);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 69.30, 75.39) rectangle ( 75.95, 76.24);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 69.30, 72.71) rectangle ( 75.95, 75.39);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 77.48, 74.66) rectangle ( 84.13, 77.11);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 77.48, 72.71) rectangle ( 84.13, 74.66);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 85.40, 78.89) rectangle ( 92.06, 83.49);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 85.40, 72.71) rectangle ( 92.06, 78.89);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] ( 93.59, 75.18) rectangle (100.24, 78.88);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] ( 93.59, 72.95) rectangle (100.24, 75.18);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] ( 93.59, 72.71) rectangle (100.24, 72.95);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (101.77, 74.99) rectangle (108.43, 79.99);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (101.77, 73.06) rectangle (108.43, 74.99);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (101.77, 72.71) rectangle (108.43, 73.06);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (109.69, 76.97) rectangle (116.35, 85.21);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (109.69, 73.14) rectangle (116.35, 76.97);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (109.69, 72.71) rectangle (116.35, 73.14);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (117.88, 76.23) rectangle (124.53, 80.81);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (117.88, 73.07) rectangle (124.53, 76.23);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (117.88, 72.71) rectangle (124.53, 73.07);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (125.80, 75.90) rectangle (132.45, 81.40);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (125.80, 72.85) rectangle (132.45, 75.90);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (125.80, 72.71) rectangle (132.45, 72.85);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (133.98, 78.26) rectangle (140.64, 84.98);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (133.98, 73.23) rectangle (140.64, 78.26);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (133.98, 72.71) rectangle (140.64, 73.23);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (142.17, 80.60) rectangle (148.82, 90.38);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (142.17, 73.52) rectangle (148.82, 80.60);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (142.17, 72.71) rectangle (148.82, 73.52);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (149.83, 96.92) rectangle (156.48,140.57);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (149.83, 74.54) rectangle (156.48, 96.92);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (149.83, 72.71) rectangle (156.48, 74.54);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (158.01, 93.28) rectangle (164.66,141.54);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (158.01, 76.52) rectangle (164.66, 93.28);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (158.01, 72.71) rectangle (164.66, 76.52);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (165.93, 89.93) rectangle (172.58,126.99);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (165.93, 77.60) rectangle (172.58, 89.93);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (165.93, 72.71) rectangle (172.58, 77.60);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (174.12, 86.87) rectangle (180.77,132.63);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (174.12, 74.31) rectangle (180.77, 86.87);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (174.12, 72.71) rectangle (180.77, 74.31);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (182.04, 83.77) rectangle (188.69,126.27);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (182.04, 73.62) rectangle (188.69, 83.77);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (182.04, 72.71) rectangle (188.69, 73.62);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (190.22, 99.70) rectangle (196.88,138.97);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (190.22, 77.47) rectangle (196.88, 99.70);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (190.22, 72.71) rectangle (196.88, 77.47);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (198.41, 98.52) rectangle (205.06,151.98);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (198.41, 76.35) rectangle (205.06, 98.52);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (198.41, 72.71) rectangle (205.06, 76.35);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (206.33, 99.69) rectangle (212.98,143.09);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (206.33, 75.58) rectangle (212.98, 99.69);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (206.33, 72.71) rectangle (212.98, 75.58);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (214.51,108.85) rectangle (221.17,161.94);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (214.51, 75.21) rectangle (221.17,108.85);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (214.51, 72.71) rectangle (221.17, 75.21);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (222.43,110.71) rectangle (229.09,156.44);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (222.43, 77.32) rectangle (229.09,110.71);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (222.43, 72.71) rectangle (229.09, 77.32);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (230.62, 96.89) rectangle (237.27,126.01);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (230.62, 79.33) rectangle (237.27, 96.89);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (230.62, 72.71) rectangle (237.27, 79.33);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (238.80, 87.14) rectangle (245.46,108.09);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (238.80, 75.32) rectangle (245.46, 87.14);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (238.80, 72.71) rectangle (245.46, 75.32);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (246.20,103.56) rectangle (252.85,126.36);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (246.20, 85.08) rectangle (252.85,103.56);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (246.20, 75.08) rectangle (252.85, 85.08);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (246.20, 72.71) rectangle (252.85, 75.08);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (254.38, 95.25) rectangle (261.03,113.20);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (254.38, 84.58) rectangle (261.03, 95.25);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (254.38, 75.03) rectangle (261.03, 84.58);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (254.38, 72.71) rectangle (261.03, 75.03);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (262.30,106.01) rectangle (268.96,135.69);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (262.30, 87.44) rectangle (268.96,106.01);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (262.30, 76.00) rectangle (268.96, 87.44);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (262.30, 72.71) rectangle (268.96, 76.00);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (270.49,106.68) rectangle (277.14,133.59);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (270.49, 93.01) rectangle (277.14,106.68);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (270.49, 80.39) rectangle (277.14, 93.01);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (270.49, 72.71) rectangle (277.14, 80.39);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (278.41,145.45) rectangle (285.06,175.34);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (278.41,110.80) rectangle (285.06,145.45);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (278.41, 94.59) rectangle (285.06,110.80);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (278.41, 72.71) rectangle (285.06, 94.59);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (286.59,124.02) rectangle (293.25,155.67);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (286.59, 97.17) rectangle (293.25,124.02);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (286.59, 85.31) rectangle (293.25, 97.17);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (286.59, 72.71) rectangle (293.25, 85.31);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (294.78,110.66) rectangle (301.43,142.31);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (294.78, 87.55) rectangle (301.43,110.66);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (294.78, 76.80) rectangle (301.43, 87.55);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (294.78, 72.71) rectangle (301.43, 76.80);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (302.70,117.67) rectangle (309.35,158.07);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (302.70, 92.06) rectangle (309.35,117.67);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (302.70, 78.86) rectangle (309.35, 92.06);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (302.70, 72.71) rectangle (309.35, 78.86);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (310.88,147.06) rectangle (317.54,184.06);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (310.88, 89.15) rectangle (317.54,147.06);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (310.88, 77.31) rectangle (317.54, 89.15);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (310.88, 72.71) rectangle (317.54, 77.31);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (318.80,114.45) rectangle (325.46,149.85);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (318.80, 82.74) rectangle (325.46,114.45);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (318.80, 74.81) rectangle (325.46, 82.74);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (318.80, 72.71) rectangle (325.46, 74.81);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (326.99,127.48) rectangle (333.64,167.84);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (326.99, 89.87) rectangle (333.64,127.48);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (326.99, 75.04) rectangle (333.64, 89.87);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (326.99, 72.71) rectangle (333.64, 75.04);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (335.17,124.68) rectangle (341.83,170.52);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (335.17, 87.83) rectangle (341.83,124.68);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (335.17, 74.78) rectangle (341.83, 87.83);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (335.17, 72.71) rectangle (341.83, 74.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.40, 69.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.40,110.23) {5,000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.40,150.79) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.31, 56.13) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.95, 56.13) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.32, 56.13) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,128.38) {Number of transactions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 84.19, 14.44) {Samourai Pool};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{fillColor}{RGB}{237,144,164}

\path[fill=fillColor] (160.85, 11.71) rectangle (173.88, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{fillColor}{RGB}{171,177,80}

\path[fill=fillColor] (206.34, 11.71) rectangle (219.37, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{fillColor}{RGB}{0,193,178}

\path[fill=fillColor] (247.43, 11.71) rectangle (260.47, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{fillColor}{RGB}{172,162,236}

\path[fill=fillColor] (288.53, 11.71) rectangle (301.56, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.09, 15.20) {0.001};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.58, 15.20) {0.01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.68, 15.20) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.77, 15.20) {0.5};
\end{scope}
\end{tikzpicture}

